Distributed Processing of Generalized Graph-Pattern Queries in SPARQL 1.1

We propose an efficient and scalable architecture for processing generalized graph-pattern queries as they are specified by the current W3C recommendation of the SPARQL 1.1 "Query Language" component. Specifically, the class of queries we consider consists of sets of SPARQL triple patterns with labeled property paths. From a relational perspective, this class resolves to conjunctive queries of relational joins with additional graph-reachability predicates. For the scalable, i.e., distributed, processing of this kind of queries over very large RDF collections, we develop a suitable partitioning and indexing scheme, which allows us to shard the RDF triples over an entire cluster of compute nodes and to process an incoming SPARQL query over all of the relevant graph partitions (and thus compute nodes) in parallel. Unlike most prior works in this field, we specifically aim at the unified optimization and distributed processing of queries consisting of both relational joins and graph-reachability predicates. All communication among the compute nodes is established via a proprietary, asynchronous communication protocol based on the Message Passing Interface.

==> figures/bgraph.tex <==
\tikzset{
    old inner xsep/.estore in=\oldinnerxsep,
    old inner ysep/.estore in=\oldinnerysep,
    double circle/.style 2 args={
        circle,
        old inner xsep=\pgfkeysvalueof{/pgf/inner xsep},
        old inner ysep=\pgfkeysvalueof{/pgf/inner ysep},
        /pgf/inner xsep=\oldinnerxsep+#1,
        /pgf/inner ysep=\oldinnerysep+#1,
        alias=sourcenode,
        append after command={
        let     \p1 = (sourcenode.center),
                \p2 = (sourcenode.east),
                \n1 = {\x2-\x1-#1-0.5*\pgflinewidth}
        in
            node [inner sep=0pt, draw, circle, minimum width=2*\n1,at=(\p1),#2] {}
        }
    },
    double circle/.default={2pt}{black}
}

\tikzstyle{svertex_i}=[circle,fill=black!25,minimum size=15pt,inner sep=0pt]
\tikzstyle{svertex_o}=[double circle,draw=black,minimum size=15pt,inner sep=0pt]
\tikzstyle{svertex}=[double circle, draw=black,fill=black!25,minimum size=15pt,inner sep=0pt]
%\tikzstyle{boundary1o}=[circle,draw=black!25,minimum size=15pt,inner sep=0pt]
%\tikzstyle{boundary2i}=[circle,fill=red!25,minimum size=15pt,inner sep=0pt]
%\tikzstyle{boundary2o}=[circle,draw=red!25,minimum size=15pt,inner sep=0pt]
%\tikzstyle{boundary3i}=[circle,fill=blue!25,minimum size=15pt,inner sep=0pt]
%\tikzstyle{boundary3o}=[circle,draw=blue!25,minimum size=15pt,inner sep=0pt]
\tikzstyle{vertex}=[circle,draw,minimum size=15pt,inner sep=0pt]

\tikzstyle{selected vertex} = [vertex, fill=red!24]
\tikzstyle{edge} = [draw,thick,-]
\tikzstyle{weight} = [font=\small]
\tikzstyle{selected edge} = [draw,line width=5pt,-,red!50]
\tikzstyle{ignored edge} = [draw,line width=5pt,-,black!20]

\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.75}]

%%%% <boundary graph>

\node[vertex] (d_f) at (0,0) {$f$};
\node[vertex, right = 3mm of d_f] (d_b) {$b$};
\node[vertex, below = 3mm of d_b] (d_e) {$e$};

\node[vertex, right = 3mm of d_b] (d_g) {$g$};
\node[vertex, above = 3mm of d_g] (d_c) {$c$};
\node[vertex, below = 3mm of d_g] (d_h) {$h$};
\node[vertex, right = 3mm of d_g] (d_i) {$i$};

\node[vertex, right = 3mm of d_i] (d_n) {$n$};
\node[vertex, above = 3mm of d_n] (d_m) {$m$};
\node[vertex, below = 3mm of d_n] (d_o) {$o$};

  \foreach \source/ \dest in {d_c/d_i, d_g/d_i, d_h/d_i, d_n/d_o}
                            \path[edge,->] (\source) -- (\dest);
  \foreach \source/ \dest in {d_b/d_c, d_e/d_g, d_e/d_h, d_g/d_m, d_i/d_n}
                            \path[edge,dashed,->] (\source) -- (\dest);
\draw[dashed,->, thick] (d_o) to[out=-90,in=0] (3,-1.4) -- (0.5,-1.4) to[out=180,in=-90] (d_f);

\draw[->,thick] (d_m) to[out=-60,in=60] (d_o);
 \draw[dotted] (-0.5,1.5) rectangle (4.3,-1.7);

 \node at (2,-2) {\large (a) Boundary Graph $B_1$};
% \node at (22.5,1.7) {\underline{Master}};

%%%% </boundary graph>

%%%% <G1>
\node[vertex] (d1) at (6,-0.3) {$d$};
\node[vertex, above = 6mm of d1] (a1) {$a$};
\node[vertex, right = 6mm of d1] (e1) {$e$};
\node[vertex, above right = 3mm of d1] (b1) {$b$};
\node[vertex, below right = 3mm of d1] (f1) {$f$};

\node[svertex, right = 3mm of e1] (g1) {$g$};
\node[svertex_i, above = 3mm of g1] (c1) {$c$};
\node[svertex_i, below = 3mm of g1] (h1) {$h$};
\node[svertex_o, right = 3mm of g1] (i1) {$i$};

\node[svertex_i, right = 3mm of i1] (n1) {$n$};
\node[svertex_o, below = 3mm of n1] (o1) {$o$};
\node[svertex_i, above = 3mm of n1] (m1) {$m$};

  \foreach \source/ \dest in {b1/a1, e1/b1, d1/a1, d1/e1, f1/e1,d1/f1, d1/b1, c1/i1, g1/i1, h1/i1, n1/o1}
                            \path[edge,->] (\source) -- (\dest);

  \foreach \source/ \dest in {b1/c1, e1/g1, e1/h1, g1/m1, i1/m1, i1/n1}
                            \path[dashed,edge,->] (\source) -- (\dest);
\draw[dashed,->,thick] (o1) to[out=210,in=0] (9,-1.5) -- (7,-1.5) to[out=180,in=-90] (f1);
\draw[->,thick] (m1) to[out=-60,in=60] (o1);
\draw[dotted] (5.5,1.5) rectangle (10.7,-1.7);
% \node at (2,-2) {\large (a) Boundary Graph $B_1$};
\node at (10,1.2) {\underline{$Slave 1$}};

%%%% </G1>
%%%% <G2>
\node[svertex_o] (e2) at (12,-0.3) {$e$};
\node[svertex_o, above left=3mm of e2] (b2) {$b$};
\node[svertex_i, below left=3mm of e2] (f2) {$f$};

\node[vertex, above right = 3mm of e2] (c2) {$c$};
\node[vertex, below right = 3mm of e2] (h2) {$h$};
\node[vertex, below right = 3mm of c2] (g2) {$g$};
\node[vertex, below right = 3mm of g2] (k2) {$k$};
\node[vertex, above = 8mm of k2] (l2) {$l$};
\node[vertex, above right = 3mm of k2] (i2) {$i$};
\node[svertex_i, right = 3mm of i2] (n2) {$n$};
\node[svertex_i, above = 3mm of n2] (m2) {$m$};
\node[svertex_o, below = 3mm of n2] (o2) {$o$};

  \foreach \source/ \dest in {e2/b2, f2/b2, f2/e2, c2/i2, c2/h2, g2/l2, g2/k2, h2/k2, k2/i2, l2/i2, n2/o2}
                            \path[edge,->] (\source) -- (\dest);
  \foreach \source/ \dest in {b2/c2, e2/g2, e2/h2, g2/m2, i2/m2, i2/n2}
                            \path[dashed,edge,->] (\source) -- (\dest);
\draw[dashed,->,thick] (o2) to[out=210,in=0] (15,-1.5) -- (12,-1.5) to[out=180,in=-90] (f2);
\draw[->,thick] (m2) to[out=-60,in=60] (o2);
\draw[dotted] (11,1.5) rectangle (16.2,-1.7);

\node at (15.5,1.2) {\underline{$Slave 2$}};
% \node at (14,-2) {\large (b) Compound graphs constructed at slaves};
%%%% </G2>

%%%% <G3>
\node[svertex_i] (f3) at (16.9,-0.3) {$f$};
\node[svertex_o, right = 3mm of f3] (b3) {$b$};
\node[svertex_o, below = 3mm of b3] (e3) {$e$};

\node[svertex, right = 3mm of b3] (g3) {$g$};
\node[svertex_i, above = 3mm of g3] (c3) {$c$};
\node[svertex_i, below = 3mm of g3] (h3) {$h$};
\node[svertex_o, right = 3mm of g3] (i3) {$i$};

\node[vertex, right = 3mm of i3] (n3) {$n$};
\node[vertex, above = 3mm of n3] (m3) {$m$};
\node[vertex, below = 3mm of n3] (o3) {$o$};
\node[vertex, right = 3mm of o3] (q3) {$q$};
\node[vertex, above = 3mm of q3] (p3) {$p$};

  \foreach \source/ \dest in {e3/b3, f3/b3, f3/e3, c3/i3, g3/i3, h3/i3, m3/n3, m3/p3, n3/p3, q3/o3, p3/q3, p3/o3}
                            \path[edge,->] (\source) -- (\dest);
\foreach \source/ \dest in {b3/c3, e3/g3, e3/h3, g3/m3, i3/m3, i3/n3}
                            \path[dashed,edge,->] (\source) -- (\dest);
\draw[dashed,->,thick] (o3) to[out=220,in=0] (20.2,-1.5) -- (17.2,-1.5) to[out=180,in=-90] (f3);
\draw[dotted] (16.5,1.5) rectangle (22,-1.7);
\node at (21.3,1.2) {\underline{$Slave 3$}};

%%%% </G3>


% %%%% <G1>
% \node[vertex] (d1) at (6,-3.7) {$d$};
% \node[vertex, above = 6mm of d1] (a1) {$a$};
% \node[vertex, right = 6mm of d1] (e1) {$e$};
% \node[vertex, above right = 3mm of d1] (b1) {$b$};
% \node[vertex, below right = 3mm of d1] (f1) {$f$};

% \node[svertex, right = 3mm of e1] (g1) {$g$};
% \node[svertex_i, above = 3mm of g1] (v11) {{\underline{$v_1$}}};
% %\node[svertex_i, below = 3mm of g1] (h1) {};
% \node[svertex_o, right = 3mm of g1] (i1) {$i$};

% \node[right = 5mm of i1] (n1) {};
% \node[svertex_o, below = 2mm of n1] (o1) {$o$};
% \node[svertex_i, above = 4mm of n1] (v12) {{\underline{$v_2$}}};

%   \foreach \source/ \dest in {b1/a1, e1/b1, d1/a1, d1/e1, f1/e1,d1/f1, d1/b1, v11/i1, g1/i1, v12/o1}
%                             \path[edge,->] (\source) -- (\dest);

%   \foreach \source/ \dest in {e1/g1}
%                             \path[dashed,edge,->] (\source) -- (\dest);

% \draw[dashed,edge,->] (b1) -- node[above=1pt] {$c$} (v11);
% \draw[dashed,edge,->] (e1) -- node[left] {$h$} (v11);
% \draw[dashed,edge,->] (i1) -- node[above=-3pt,rotate=40] {$m,n$} (v12);
% \draw[dashed,edge,->] (g1) to[out=45,in=180] node[rotate=20,above] {$m$} (v12);

% \draw[dashed,->,thick] (o1) -- (f1);

% %\node[above=-1pt of v11, minimum size=0pt, inner sep=2pt] {$\{c,h\}$};
% %\node[above=-1pt of v12, minimum size=0pt, inner sep=2pt] {$\{m,n\}$};

% %\draw[->,thick] (m1) to[out=-60,in=60] (o1);
% \draw[dotted] (5.5,-1.9) rectangle (10.7,-5);
% % \node at (2,-2) {\large (a) Boundary Graph $B_1$};
% \node at (10,-2.2) {\underline{$Slave 1$}};
% %%%% </G1>

% %%%% <G2>
% \node (e2) at (12,-3.6) {};
% \node[svertex_o, above left=3mm of e2] (v3) {$v_3$};
% \node[svertex_i, below left=3mm of e2] (f2) {$f$};

% \node[vertex, above right = 3mm of e2] (c2) {$c$};
% \node[vertex, below right = 3mm of e2] (h2) {$h$};
% \node[vertex, below right = 3mm of c2] (g2) {$g$};
% \node[vertex, below right = 3mm of g2] (k2) {$k$};
% \node[vertex, above = 8mm of k2] (l2) {$l$};
% \node[vertex, above right = 3mm of k2] (i2) {$i$};
% \node[right = 5mm of i2] (n2) {};
% \node[svertex_i, above = 4mm of n2] (m2) {\underline{$v_2$}};
% \node[svertex_o, below = 3mm of n2] (o2) {$o$};

%   \foreach \source/ \dest in {f2/v3, c2/i2, c2/h2, g2/l2, g2/k2, h2/k2, k2/i2, l2/i2, m2/o2}
%                             \path[edge,->] (\source) -- (\dest);
% \draw[dashed,->,thick] (o2) to[out=210,in=0] (15,-4.7) -- (12,-4.7) to[out=180,in=-90] (f2);

% %\draw[->,thick] (m2) to[out=-60,in=60] (o2);
% \draw[dotted] (11,-1.9) rectangle (16.2,-5);

% \draw[dashed,edge,->] (v3) -- node[above=1pt] {$b$} (c2);
% \draw[dashed,edge,->] (v3) -- node[below=1pt] {$e$} (g2);
% \draw[dashed,edge,->] (v3) -- node[below=1pt] {$e$} (h2);

% \draw[dashed,edge,->] (i2) -- node[rotate=40,above=-3pt] {$m,n$} (m2);
% \draw[dashed,edge,->] (g2) to[out=45,in=180] node[above right=2pt] {$m$} (m2);


% \node at (15.5,-2.2) {\underline{$Slave 2$}};
% % \node at (14,-2) {\large (b) Compound graphs constructed at slaves};
% %%%% </G2>

% %%%% <G3>
% \node[svertex_o] at(17.5,-2.7) (b3) {\underline{$v_3$}};
% \node[svertex_i, below=3mm of b3] (f3) {$f$};

% %\node[svertex_o, below = 3mm of b3] (e3) {$e$};

% \node[svertex, right = 3mm of f3] (g3) {$g$};
% %\node[svertex_i, above = 3mm of g3] (c3) {\underline{$v_1$}};
% %\node[svertex_i, below = 3mm of g3] (h3) {$h$};
% \node[svertex_o, right = 3mm of g3] (i3) {$i$};
% \node[svertex_i, above = 3mm of i3] (c3) {\underline{$v_1$}};

% \node[vertex, right = 3mm of i3] (n3) {$n$};
% \node[vertex, above = 3mm of n3] (m3) {$m$};
% \node[vertex, below = 3mm of n3] (o3) {$o$};
% \node[vertex, right = 3mm of o3] (q3) {$q$};
% \node[vertex, above = 3mm of q3] (p3) {$p$};

%    \foreach \source/ \dest in {m3/n3, m3/p3, n3/p3, q3/o3, p3/q3, p3/o3, g3/i3, c3/i3, f3/b3}
%                              \path[edge,->] (\source) -- (\dest);
% \foreach \source/ \dest in {i3/m3, i3/n3, g3/m3}
%                              \path[dashed,edge,->] (\source) -- (\dest);
% % \draw[dashed,->,thick] (o3) to[out=220,in=0] (20.2,-1.5) -- (17.2,-1.5) to[out=180,in=-90] (f3);
% \draw[dotted] (16.5,-1.9) rectangle (22,-5);
% \node at (21.3,-2.2) {\underline{$Slave 3$}};

% \draw[dashed,edge,->] (b3) -- node[above=-1pt] {$\overset{\rightarrow}{c,h}$} (c3);
% \draw[dashed,edge,->] (b3) -- node[below=-1pt] {$\overset{\leftarrow}{b,e}$} (c3);

% \draw[dashed,edge,->] (o3) -- (17.7,-4.6) to[out=180,in=-90] (f3) ;
% %%%% </G3>







\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/boundarygraph.tex <==
\tikzstyle{vertex}=[circle,draw,minimum size=15pt,inner sep=0pt]
\tikzstyle{boundary}=[circle,fill=black!25,minimum size=15pt,inner sep=0pt]
\tikzstyle{edge} = [draw,thick,-]

\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.75}]
%%%% <boundary graph>

\node[vertex] (d_f) at (0,0) {$f$};
\node[vertex, right = 3mm of d_f] (d_b) {$b$};
\node[vertex, below = 3mm of d_b] (d_e) {$e$};

\node[vertex, right = 3mm of d_b] (d_g) {$g$};
\node[vertex, above = 3mm of d_g] (d_c) {$c$};
\node[vertex, below = 3mm of d_g] (d_h) {$h$};
\node[vertex, right = 3mm of d_g] (d_i) {$i$};

\node[vertex, right = 3mm of d_i] (d_n) {$n$};
\node[vertex, above = 3mm of d_n] (d_m) {$m$};
\node[vertex, below = 3mm of d_n] (d_o) {$o$};

  \foreach \source/ \dest in {d_c/d_i, d_g/d_i, d_h/d_i, d_n/d_o}
                            \path[edge,->] (\source) -- (\dest);
  \foreach \source/ \dest in {d_b/d_c, d_e/d_g, d_e/d_h, d_g/d_m, d_i/d_n}
                            \path[edge,dashed,->] (\source) -- (\dest);
\draw[dashed,->, thick] (d_o) to[out=-90,in=0] (3,-1.4) -- (0.3,-1.4) to[out=180,in=-90] (d_f);

\draw[->,thick] (d_m) to[out=-60,in=60] (d_o);
 \draw[dotted] (-0.5,1.7) rectangle (4.3,-1.7);

 \node at (2,-2) {\large (a) Non-optimized};
 \node at (0.1,1.4) {\underline{\it Slave 1}};

%%%% </boundary graph>

%%%% <optimized boundary graph>

\node[vertex] (d_f) at (5.5,0.5) {$f$};
\node[vertex, right = 3mm of d_f] (d_b) {$b$};
\node[vertex, below = 3mm of d_b] (d_e) {$e$};

\node[boundary, right = 4mm of d_e] (u3) {$\upsilon_3$};
\node[boundary, right = 4mm of u3] (v2) {$\nu_2$};
\node[boundary, above = 4mm of u3] (u2) {$\upsilon_2$};
\node[boundary, right = 4mm of u2] (v3) {$\nu_3$};

\node[boundary, right = 4mm of v3] (u4) {$\upsilon_4$};
\node[boundary, right = 4mm of v2] (v4) {$\nu_4$};


\draw[dashed,->, thick] (v4) to[out=-90,in=0] (9,-1.2) -- (6,-1.2) to[out=180,in=-90] (d_f);

 \draw[dashed,->,thick] (d_b) --node[auto]{$\overrightarrow{c}$} (u2);
 \draw[dashed,->,thick] (d_e) --node[right]{$\overrightarrow{h}$} (u2);
 \draw[dashed,->,thick] (d_e) -- (u3);
 \draw[dashed,->,thick] (v2) --node[left]{$\overrightarrow{m}$} (u4);
 \draw[dashed,->,thick] (v3) --node[auto]{$\overrightarrow{n}$} (u4);

 \draw[->,thick] (u4) -- (v4);
 \draw[->,thick] (u2) -- (v3);
 \draw[->,thick] (u3) -- (v3);
 \draw[->,thick] (u3) -- (v2);
\draw[dotted] (5,1.7) rectangle (10.2,-1.7);

\node at (7.7,-2) {\large (b) Optimized};
 \node at (5.7,1.4) {\underline{\it Slave 1}};
%%%% </optimized boundary graph>

\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/cgraph.tex <==
\tikzstyle{boundary1i}=[circle,fill=black!25,minimum size=15pt,inner sep=0pt]
\tikzstyle{boundary1o}=[circle,draw=black!25,minimum size=15pt,inner sep=0pt]
\tikzstyle{boundary2i}=[circle,fill=red!25,minimum size=15pt,inner sep=0pt]
\tikzstyle{boundary2o}=[circle,draw=red!25,minimum size=15pt,inner sep=0pt]
\tikzstyle{boundary3i}=[circle,fill=blue!25,minimum size=15pt,inner sep=0pt]
\tikzstyle{boundary3o}=[circle,draw=blue!25,minimum size=15pt,inner sep=0pt]

\tikzstyle{vertex}=[circle,draw,minimum size=15pt,inner sep=0pt]

\tikzstyle{selected vertex} = [vertex, fill=red!24]
\tikzstyle{edge} = [draw,thick,-]
\tikzstyle{weight} = [font=\small]
\tikzstyle{selected edge} = [draw,line width=5pt,-,red!50]
\tikzstyle{ignored edge} = [draw,line width=5pt,-,black!20]

\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]

%%%% <Compound graph>


%%% Graph 1
\foreach \pos/\name in {{(-0.25,0)/a}, {(0,-1.5)/d}, {(0.75,-2.5)/f}, {(0.75,-0.5)/b}, {(1.75,-1.5)/e}}
        \node[vertex] (\name1) at \pos {$\name$};

\node[boundary1i] (c1) at (3,-0.5) {c};
\node[boundary1i, below = 3mm of c1] (g1) {g};
\node[boundary1i, below = 3mm of g1] (h1) {h};

\node[boundary1i, right = 3mm of g1] (i1) {i};

\node[boundary1i, right = 3mm of i1] (n1) {n};
\node[boundary1i, right = 3mm of c1] (m1) {m};
\node[boundary1i, below = 3mm of n1] (o1) {o};


%\foreach \pos/\name in {{(2.5,-0.5)/c}, {(3,-1.5)/g}, {(2.5,-2.5)/h}} 
%        \node[boundary2i] (\name1) at \pos {$\name$};

%\foreach \pos/\name in {{(4.5,-2.5)/i}} 
%        \node[boundary2o] (\name1) at \pos {$\name$};

%\foreach \pos/\name in {{(3.75,-0.5)/m}, {(5,-0.5)/n}} 
%        \node[boundary3i] (\name1) at \pos {$\name$};


 \foreach \source/ \dest in {b1/a1, c1/i1,d1/a1, d1/b1, d1/f1, e1/b1, f1/e1, g1/i1,  h1/i1, m1/n1, o1/n1}
                           \path[edge,->] (\source) -- (\dest);

 \foreach \source/ \dest in {b1/c1, e1/g1, e1/h1, g1/m1, i1/n1}
                           \path[dashed, edge,->] (\source) -- (\dest);
\draw[->,thick] (c1) to[out=225,in=145] (h1);
\draw[dashed,->,thick] (o1) to[out=195,in=-10] (f1);


\draw[dotted] (-0.8,0.5) rectangle (5.5, -3);


%%% Graph 2

\foreach \pos/\name in {{(8,-0.25)/c}, {(8,-2.25)/h}, {(9,-1.25)/g}, {(9.75,0)/l}, {(9.75,-2.25)/k}, {(10.5,-1.25)/i}} 
        \node[vertex] (\name2) at \pos {$\name$};

%\foreach \pos/\name in {{(6.75,0)/b}, {(6.75,-1.5)/e}} 
%        \node[boundary1i] (\name2) at \pos {$\name$};

\node[boundary1i] (b2) at (6.75,-.5) {b};
\node[boundary1i, below = 3mm of b2] (e2) {e};
\node[boundary1i, below = 3mm of e2] (f2) {f};
\draw[->,thick] (f2) -- (e2);
\draw[->,thick] (f2) to[out=60, in=-60] (b2);

\node[boundary1i, right = 3mm of l2] (m2) {m};
\node[boundary1i, right = 3mm of i2] (n2) {n};
\node[boundary1i, below = 5mm of n2] (o2) {o};
\draw[->,thick] (m2) -- (n2);
\draw[->,thick] (o2) -- (n2);

 \foreach \source/ \dest in { c2/h2, c2/i2, g2/l2, g2/k2, h2/k2, k2/i2, l2/i2}
                           \path[edge,->] (\source) -- (\dest);

 \foreach \source/ \dest in {b2/c2, e2/g2, e2/h2, g2/m2, i2/m2, i2/n2}
                           \path[dashed,edge,->] (\source) -- (\dest);
\draw[dashed,->,thick] (o2) to[out=190, in=-10] (f2);



%\foreach \pos/\name in {{(11.5,0)/m}, {(11.5,-2.5)/n}} 
%        \node[boundary2] (\name2) at \pos {$\name$};

% \foreach \source/ \dest in { b2/c2, c2/h2, c2/i2, e2/b2, e2/g2, e2/h2, g2/l2, g2/m2,g2/k2, h2/k2, k2/i2, l2/i2, i2/n2, m2/n2}
%                           \path[edge,->] (\source) -- (\dest);

\draw[dotted] (6.25,0.5) rectangle (12, -3);

%%% Graph 3

%\foreach \pos/\name in {{(13.25,0)/b}, {(13.25,-1.5)/e}} 
%        \node[boundary] (\name3) at \pos {$\name$};

%\foreach \pos/\name in {{(14.5,-0.5)/c}, {(14.5,-2.5)/h}, {(15.25,-1.5)/g}} 
%        \node[boundary1] (\name3) at \pos {$\name$};

%\node[boundary11] (i3) at (16,-2.5) {i};

\foreach \pos/\name in {{(18,-2.5)/o}, {(18,-1)/p}, {(19,-1.75)/q}, {(17,0)/m}, {(16.5,-1.5)/n}} 
        \node[vertex] (\name3) at \pos {$\name$};

\node[boundary1i, left=3mm of n3] (i3) {i};
\node[boundary1i, left=3mm of i3] (g3) {g};
\node[boundary1i, above=3mm of g3] (c3) {c};
\node[boundary1i, below=3mm of g3] (h3) {h};
\foreach \source/ \dest in {c3/i3, g3/i3, h3/i3}
                           \path[edge,->] (\source) -- (\dest);
\draw[->,thick] (c3) to[out=240,in=120] (h3);

\node[boundary1i, left=5mm of g3] (e3) {e};
\node[boundary1i, above=3mm of e3] (b3) {b};
\node[boundary1i, below=3mm of e3] (f3) {f};
\draw[->,thick] (f3) -- (e3);
\draw[->,thick] (f3) to[out=60, in=-60] (b3);


\foreach \source/ \dest in {m3/n3, m3/p3, n3/p3, p3/q3, o3/q3, o3/n3}
                           \path[edge,->] (\source) -- (\dest);
\foreach \source/ \dest in {b3/c3, e3/b3, e3/g3, e3/h3, g3/m3, i3/n3}
                           \path[dashed,edge,->] (\source) -- (\dest);

\draw[dashed,->,thick] (o3) to[out=195, in=-15] (f3);
\draw[dotted] (12.75,0.5) rectangle (19.5, -3);
%%%% </Compound graph>
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/compoundgraph.tex <==
\tikzset{
    old inner xsep/.estore in=\oldinnerxsep,
    old inner ysep/.estore in=\oldinnerysep,
    double circle/.style 2 args={
        circle,
        old inner xsep=\pgfkeysvalueof{/pgf/inner xsep},
        old inner ysep=\pgfkeysvalueof{/pgf/inner ysep},
        /pgf/inner xsep=\oldinnerxsep+#1,
        /pgf/inner ysep=\oldinnerysep+#1,
        alias=sourcenode,
        append after command={
        let     \p1 = (sourcenode.center),
                \p2 = (sourcenode.east),
                \n1 = {\x2-\x1-#1-0.5*\pgflinewidth}
        in
            node [inner sep=0pt, draw, circle, minimum width=2*\n1,at=(\p1),#2] {}
        }
    },
    double circle/.default={2pt}{black}
}

\tikzstyle{svertex_i}=[circle,fill=black!25,minimum size=15pt,inner sep=0pt]
\tikzstyle{svertex_o}=[double circle,draw=black,minimum size=15pt,inner sep=0pt]
\tikzstyle{svertex}=[double circle, draw=black,fill=black!25,minimum size=15pt,inner sep=0pt]

\tikzstyle{boundary}=[circle,fill=black!25,minimum size=15pt,inner sep=0pt]

\tikzstyle{boundary_i}=[circle,fill=black!25,minimum size=15pt,inner sep=0pt]
\tikzstyle{boundary_o}=[double circle, draw=black,minimum size=15pt,inner sep=0pt]
\tikzstyle{boundary_io}=[double circle, draw=black,fill=black!25,minimum size=15pt,inner sep=0pt]

\tikzstyle{vertex}=[circle,draw,minimum size=15pt,inner sep=0pt]

\tikzstyle{selected vertex} = [vertex, fill=red!24]
\tikzstyle{edge} = [draw,thick,-]
\tikzstyle{weight} = [font=\small]
\tikzstyle{selected edge} = [draw,line width=5pt,-,red!50]
\tikzstyle{ignored edge} = [draw,line width=5pt,-,black!20]

\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.75}]

%%%% <Compound graph>
%%% Graph 1
\node[vertex] (d) at (0,0) {$d$};
\node[vertex, right = 10mm of d] (e) {$e$};
\node[vertex, above right = 5mm of d] (b) {$b$};
\node[vertex, below right = 5mm of d] (f) {$f$};
\node[vertex, below left = 5mm of d] (r) {$r$};
\node[vertex, above left = 5mm of d] (a) {$a$};

\node[boundary, right = 3mm of e] (u3) {$\upsilon_3$};
\node[boundary, above = 3mm of u3] (u2) {$\upsilon_2$};
\node[boundary, right = 3mm of u3] (v2) {$\nu_2$};
\node[boundary, above = 3mm of v2] (v3) {$\nu_3$};
\node[boundary, right = 3mm of v2] (u4) {$\upsilon_4$};
\node[boundary, below = 2.4mm of u4] (v4) {$\nu_4$};

%\node[boundary_io, right = 5mm of e] (v4) {$\nu_4$};
%\node[boundary_i, above = 3mm of v4] (v3) {$\nu_3$};
%\node[boundary_o, right = 5mm of v4] (v5) {$\nu_5$};
%\node[boundary_i, below = 3mm of v5] (v6) {$\nu_6$};
%\node[boundary_o, below = 3mm of v4] (v7) {$\nu_7$};


\draw[->,thick] (a) -- (b); 
\draw[->,thick] (a) -- (d);
\draw[->,thick] (d) -- (b); 
\draw[->,thick] (d) -- (e);
\draw[->,thick] (f) -- (d);
\draw[->,thick] (e) -- (b); 
\draw[->,thick] (f) -- (e);
\draw[->,thick] (f) -- (r);
\draw[->,thick] (r) -- (a);
\draw[dashed,->,thick] (b) --node[above]{$\overrightarrow{c}$} (u2);
\draw[dashed,->,thick] (e) --node[left]{$\overrightarrow{h}$} (u2);
\draw[dashed,->,thick] (e) -- (u3);
\draw[->,thick] (u2) -- (v3);
\draw[->,thick] (u3) -- (v3);
\draw[->,thick] (u3) -- (v2);
\draw[dashed,->,thick] (v3) --node[above right]{$\overrightarrow{n}$} (u4);
\draw[dashed,->,thick] (v2) --node[below]{$\overrightarrow{m}$} (u4);
\draw[->,thick] (u4) -- (v4);
\draw[dashed,->,thick] (v4) -- (f);

\draw[dotted] (-1.4,1.8) rectangle (5.2,-1.4);
\node at (4.5,1.6) {\underline{\it Slave 1}};

%%% Graph 2
\node[vertex] at (8,1) (c) {$c$};
\node[below=4mm of c] (tmp1) {};
\node[vertex, right=5mm of tmp1] (g) {$g$};
\node[vertex, right=8mm of g] (i) {$i$};
\node[vertex, above right=5mm of g] (l) {$l$};
\node[vertex, below right=5mm of g] (k) {$k$};
\node[vertex, below=9mm of c] (h) {$h$};
\node[vertex, above=6mm of g] (u) {$u$};

\node[boundary, left = 5mm of c] (v1) {$\nu_1$};
\node[boundary, left = 5mm of h] (u1) {$\upsilon_1$};
\node[boundary, above right = 7mm of i] (u4) {$\upsilon_4$};
\node[boundary, right = 9.5mm of k] (v4) {$\nu_4$};


\draw[->,thick] (c) -- (i); 
\draw[->,thick] (c) -- (h); 
\draw[->,thick] (g) -- (l); 
\draw[->,thick] (g) -- (k); 
\draw[->,thick] (h) -- (k);
\draw[->,thick] (l) -- (i);
\draw[->,thick] (k) -- (i); 
\draw[->,thick] (u) -- (l); 
\draw[->,thick] (g) -- (u); 

 \draw[dashed,->,thick] (v1) --node[above]{$\overleftarrow{b}$} (c);
 \draw[dashed,->,thick] (v1) --node[below]{$\overleftarrow{e}$} (g);
 \draw[dashed,->,thick] (v1) --node[below]{$\overleftarrow{e}$} (h);
 \draw[dashed,->,thick] (i) --node[above=-1mm, rotate=45]{$\overrightarrow{n}$} (u4);
 \draw[dashed,->,thick] (g) to[out=30,in=180]node[right=-1mm]{$\overrightarrow{m}$} (u4);

\node[below left=1mm of v4] (tmp1) {};
\node[below right=2mm of u1] (tmp2) {};
\draw[dashed,->,thick] (v4) to[out=-90,in=0] (tmp1) -- (tmp2) to[out=180,in=-90] (u1);

\draw[->,thick] (u1) -- (v1);
\draw[->,thick] (u4) -- (v4);

\draw[dotted] (6.3,1.8) rectangle (12.2,-1.4);
\node at (11.5,1.6) {\underline{\it Slave 2}};
%%% Graph 3
\node[vertex] at (17,0) (n) {$n$};
\node[right=2mm of n] (tmp2) {};
\node[vertex, above=6mm of tmp2] (m) {$m$};
\node[vertex, below right=5mm of m] (p) {$p$};
\node[vertex, below right=5mm of p] (q) {$q$};
\node[vertex, above =8mm of q] (v) {$v$};
\node[vertex, below right=6mm of n] (o) {$o$};

\node[boundary, left=3mm of n] (v3) {$\nu_3$};
\node[boundary, left=3mm of v3] (u3) {$\upsilon_3$};
\node[boundary, left=3mm of u3] (u1) {$\upsilon_1$};
\node[boundary, above=3mm of u1] (v1) {$\nu_1$};
\node[boundary, above=3mm of u3] (u2) {$\upsilon_2$};
\node[boundary, above=3mm of v3] (v2) {$\nu_2$};


% \node[boundary_o, left=3mm of n] (v5) {$\nu_5$};
% \node[boundary_io, left=3mm of v5] (v4) {$\nu_4$};
% \node[boundary_i, left=3mm of v4] (v2) {$\nu_2$};
% \node[boundary_o, above=3mm of v2] (v1) {$\nu_1$};
% \node[boundary_i, above=3mm of v5] (v3) {$\nu_3$};

\draw[->,thick] (m) -- (n);
\draw[->,thick] (m) -- (p); 
\draw[->,thick] (n) -- (p);
\draw[->,thick] (p) -- (o);
\draw[->,thick] (p) -- (q);
\draw[->,thick] (q) -- (o);
\draw[->,thick] (m) -- (v);
\draw[->,thick] (q) -- (v); 

\draw[->,thick] (u1) -- (v1); 
\draw[->,thick] (u3) -- (v3);
\draw[->,thick] (u3) -- (v2);
\draw[->,thick] (u2) -- (v3);
\draw[dashed,->,thick] (v1) --node[above]{$\overrightarrow{c,h}$} (u2);
\draw[dashed,->,thick] (v1) --node[below]{$\overleftarrow{b,e}$} (u2);
\draw[dashed,->,thick] (v2) -- (m);
%\draw[dashed,->,thick] (v3) -- (m);
\draw[dashed,->,thick] (v3) -- (n);

\draw[dashed,->,thick] (o) -| (u1);

\draw[dotted] (13.6,1.8) rectangle (20,-1.4);
\node at (19.3,1.6) {\underline{\it Slave 3}};


%%%% </Compound graph>
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/dependencygraph.tex <==
\tikzstyle{boundary}=[circle,fill=black!25,minimum size=15pt,inner sep=0pt]
%\tikzstyle{boundary1o}=[circle,draw=black!25,minimum size=15pt,inner sep=0pt]
%\tikzstyle{boundary2i}=[circle,fill=red!25,minimum size=15pt,inner sep=0pt]
%\tikzstyle{boundary2o}=[circle,draw=red!25,minimum size=15pt,inner sep=0pt]
%\tikzstyle{boundary3i}=[circle,fill=blue!25,minimum size=15pt,inner sep=0pt]
%\tikzstyle{boundary3o}=[circle,draw=blue!25,minimum size=15pt,inner sep=0pt]
\tikzstyle{vertex}=[circle,draw,minimum size=15pt,inner sep=0pt]

\tikzstyle{edge} = [draw,thick,-]
\tikzstyle{weight} = [font=\small]
\tikzstyle{selected edge} = [draw,line width=5pt,-,red!50]
\tikzstyle{ignored edge} = [draw,line width=5pt,-,black!20]

\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]


%%%% <dependency graph>

\node[vertex] (d_f) at (0,0) {$f$};
\node[draw,minimum size=15pt,inner sep=0pt, above = 3mm of d_f] (d_d) {$d$};
\node[vertex, right = 3mm of d_f] (d_b) {$b$};
\node[vertex, below = 3mm of d_b] (d_e) {$e$};

\node[vertex, right = 3mm of d_b] (d_g) {$g$};
\node[vertex, above = 3mm of d_g] (d_c) {$c$};
\node[vertex, below = 3mm of d_g] (d_h) {$h$};
\node[vertex, right = 3mm of d_g] (d_i) {$i$};

\node[vertex, right = 3mm of d_i] (d_n) {$n$};
\node[vertex, above = 3mm of d_n] (d_m) {$m$};
\node[vertex, below = 3mm of d_n] (d_o) {$o$};
\node[draw,minimum size=15pt,inner sep=0pt, right = 3mm of d_n] (d_q) {$q$};

 \foreach \source/ \dest in {d_d/d_b, d_d/d_e, d_f/d_b, d_f/d_e, d_c/d_i, d_g/d_i, d_h/d_i, d_m/d_q, d_n/d_q, d_n/d_o}
                           \path[edge,->] (\source) -- (\dest);
 \foreach \source/ \dest in {d_b/d_c, d_e/d_g, d_e/d_h, d_g/d_m, d_i/d_n}
                           \path[edge,dashed,->] (\source) -- (\dest);
%\draw[dashed,->, thick] (d_o) to[out=-90,in=0] (21,-1.3) -- (18.3,-1.3) to[out=180,in=-90] (d_f);
\draw[dashed,->,thick] (d_o) -- (d_f);
\draw[->,thick] (d_m) to[out=-60,in=60] (d_o);

\draw[->,thick] (d_c) to[out=-130,in=130] (d_h);

\draw[red,->,thick] (d_d) -- (d_b);
\draw[red,dashed,->,thick] (d_b) -- (d_c);
\draw[red,->,thick] (d_c) -- (d_i);
\draw[red,dashed,->,thick] (d_i) -- (d_n);
\draw[red,->,thick] (d_n) -- (d_q);

\draw[dotted] (-0.5,1.7) rectangle (5.3,-1.4);
\node at (2.3,-1.8) {\large (a) Single Reachability};
\node at (4.6,1.45) {\underline{\it Master}};

%%%% <dependency graph2>

\node[vertex] (d_f) at (6,0) {$f$};
\node[draw,minimum size=15pt,inner sep=0pt, above = 3mm of d_f] (d_d) {$d$};
\node[draw,minimum size=15pt,inner sep=0pt, below = 3mm of d_f] (d_a) {$a$};
\node[vertex, right = 3mm of d_f] (d_b) {$b$};
\node[vertex, below = 3mm of d_b] (d_e) {$e$};

\node[draw,minimum size=15pt,inner sep=0pt, right = 3mm of d_b] (d_g) {$g$};
\node[vertex, above = 3mm of d_g] (d_c) {$c$};
\node[vertex, below = 3mm of d_g] (d_h) {$h$};
\node[vertex, right = 3mm of d_g] (d_i) {$i$};
\node[vertex, right = 3mm of d_g] (d_i) {$i$};
\node[draw,minimum size=15pt,inner sep=0pt, above = 3mm of d_i] (d_l) {$l$};

\node[vertex, right = 3mm of d_i] (d_n) {$n$};
\node[vertex, above = 3mm of d_n] (d_m) {$m$};
\node[vertex, below = 3mm of d_n] (d_o) {$o$};
\node[draw,minimum size=15pt,inner sep=0pt, right = 3mm of d_n] (d_p) {$p$};

 \foreach \source/ \dest in {d_d/d_b, d_d/d_e, d_f/d_b, d_f/d_e, d_c/d_i, d_g/d_i, d_h/d_i, d_m/d_p, d_n/d_p, d_n/d_o, d_a/d_b, d_a/d_e, d_g/d_l, d_l/d_i}
                           \path[edge,->] (\source) -- (\dest);
 \foreach \source/ \dest in {d_b/d_c, d_e/d_g, d_e/d_h, d_g/d_m, d_i/d_n}
                           \path[edge,dashed,->] (\source) -- (\dest);
%\draw[dashed,->, thick] (d_o) to[out=-90,in=0] (11,-1.3) -- (6.3,-1.3) to[out=180,in=-90] (d_f);
\draw[dashed,->,thick] (d_o) -- (d_f);
\draw[->,thick] (d_m) to[out=-60,in=60] (d_o);

\draw[->,thick] (d_c) to[out=-130,in=130] (d_h);

\draw[red,->,thick] (d_d) -- (d_b);
\draw[red,->,thick] (d_d) -- (d_e);
\draw[red,dashed,->,thick] (d_b) -- (d_c);
\draw[red,->,thick] (d_c) -- (d_i);
\draw[red,dashed,->,thick] (d_i) -- (d_n);
\draw[red,->,thick] (d_n) -- (d_p);
\draw[red,->,thick] (d_a) -- (d_b);
\draw[red,->,thick] (d_a) -- (d_e);
\draw[red,->,thick] (d_g) -- (d_l);
\draw[red,->,thick] (d_l) -- (d_i);
\draw[red,dashed,->,thick] (d_e) -- (d_g);

\draw[dotted] (5.5,1.7) rectangle (11.2,-1.4);
\node at (8.3,-1.8) {\large (b) Set Reachability};
\node at (10.5,1.45) {\underline{\it Master}};


\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/eqsgraph.tex <==
\tikzset{
    old inner xsep/.estore in=\oldinnerxsep,
    old inner ysep/.estore in=\oldinnerysep,
    double circle/.style 2 args={
        circle,
        old inner xsep=\pgfkeysvalueof{/pgf/inner xsep},
        old inner ysep=\pgfkeysvalueof{/pgf/inner ysep},
        /pgf/inner xsep=\oldinnerxsep+#1,
        /pgf/inner ysep=\oldinnerysep+#1,
        alias=sourcenode,
        append after command={
        let     \p1 = (sourcenode.center),
                \p2 = (sourcenode.east),
                \n1 = {\x2-\x1-#1-0.5*\pgflinewidth}
        in
            node [inner sep=0pt, draw, circle, minimum width=2*\n1,at=(\p1),#2] {}
        }
    },
    double circle/.default={2pt}{black}
}

\tikzstyle{svertex_i}=[circle,fill=black!25,minimum size=15pt,inner sep=0pt]
\tikzstyle{svertex_o}=[double circle,draw=black,minimum size=15pt,inner sep=0pt]
\tikzstyle{svertex}=[double circle, draw=black,fill=black!25,minimum size=15pt,inner sep=0pt]

\tikzstyle{vertex}=[circle,draw,minimum size=15pt,inner sep=0pt]

\tikzstyle{selected vertex} = [vertex, fill=red!24]
\tikzstyle{edge} = [draw,thick,-]
\tikzstyle{weight} = [font=\small]
\tikzstyle{selected edge} = [draw,line width=5pt,-,red!50]
\tikzstyle{ignored edge} = [draw,line width=5pt,-,black!20]


\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]

%%%% <G1>
\node[vertex] (d1) at (6,-0.6) {$d$};
\node[vertex, above = 6mm of d1] (a1) {$a$};
\node[vertex, right = 6mm of d1] (e1) {$e$};
\node[vertex, above right = 3mm of d1] (b1) {$b$};
\node[vertex, below right = 3mm of d1] (f1) {$f$};

\node[svertex, right = 3mm of e1] (g1) {$g$};
\node[svertex_i, above = 3mm of g1] (v11) {{\underline{$v_1$}}};
%\node[svertex_i, below = 3mm of g1] (h1) {};
\node[svertex_o, right = 3mm of g1] (i1) {$i$};

\node[right = 6mm of i1] (n1) {};
\node[svertex_o, below = 2mm of n1] (o1) {$o$};
\node[svertex_i, above = 4mm of n1] (v12) {{\underline{$v_2$}}};

  \foreach \source/ \dest in {b1/a1, e1/b1, d1/a1, d1/e1, f1/e1,d1/f1, d1/b1, v11/i1, g1/i1, v12/o1}
                            \path[edge,->] (\source) -- (\dest);

  \foreach \source/ \dest in {e1/g1}
                            \path[dashed,edge,->] (\source) -- (\dest);

\draw[dashed,edge,->] (b1) -- node[above=1pt] {$c$} (v11);
\draw[dashed,edge,->] (e1) -- node[left] {$h$} (v11);
\draw[dashed,edge,->] (i1) -- node[above=-3pt,rotate=40] {$m,n$} (v12);
\draw[dashed,edge,->] (g1) to[out=45,in=180] node[rotate=20,above] {$m$} (v12);

\draw[dashed,->,thick] (o1) -- (f1);

%\node[above=-1pt of v11, minimum size=0pt, inner sep=2pt] {$\{c,h\}$};
%\node[above=-1pt of v12, minimum size=0pt, inner sep=2pt] {$\{m,n\}$};

%\draw[->,thick] (m1) to[out=-60,in=60] (o1);
\draw[dotted] (5.5,1.5) rectangle (11.2,-1.7);
% \node at (2,-2) {\large (a) Boundary Graph $B_1$};
\node at (10.5,1.2) {\underline{$Slave 1$}};

%%%% </G1>


%%%% <G2>
\node (e2) at (12.5,-0.3) {};
\node[svertex_o, above left=3mm of e2] (v3) {$v_3$};
\node[svertex_i, below left=3mm of e2] (f2) {$f$};

\node[vertex, above right = 3mm of e2] (c2) {$c$};
\node[vertex, below right = 3mm of e2] (h2) {$h$};
\node[vertex, below right = 3mm of c2] (g2) {$g$};
\node[vertex, below right = 3mm of g2] (k2) {$k$};
\node[vertex, above = 8mm of k2] (l2) {$l$};
\node[vertex, above right = 3mm of k2] (i2) {$i$};
\node[right = 5mm of i2] (n2) {};
\node[svertex_i, above = 4mm of n2] (m2) {\underline{$v_2$}};
\node[svertex_o, below = 3mm of n2] (o2) {$o$};

  \foreach \source/ \dest in {f2/v3, c2/i2, c2/h2, g2/l2, g2/k2, h2/k2, k2/i2, l2/i2, m2/o2}
                            \path[edge,->] (\source) -- (\dest);
\draw[dashed,->,thick] (o2) to[out=210,in=0] (15,-1.5) -- (12,-1.5) to[out=180,in=-90] (f2);

%\draw[->,thick] (m2) to[out=-60,in=60] (o2);
\draw[dotted] (11.4,1.5) rectangle (16.7,-1.7);

\draw[dashed,edge,->] (v3) -- node[above=1pt] {$b$} (c2);
\draw[dashed,edge,->] (v3) -- node[below=1pt] {$e$} (g2);
\draw[dashed,edge,->] (v3) -- node[below=1pt] {$e$} (h2);

\draw[dashed,edge,->] (i2) -- node[rotate=40,above=-3pt] {$m,n$} (m2);
\draw[dashed,edge,->] (g2) to[out=45,in=180] node[above right=2pt] {$m$} (m2);


\node at (16,1.2) {\underline{$Slave 2$}};
% \node at (14,-2) {\large (b) Compound graphs constructed at slaves};
%%%% </G2>

%%%% <G3>
\node[svertex_o] at(10,-2.7) (b3) {\underline{$v_3$}};
\node[svertex_i, below=3mm of b3] (f3) {$f$};

%\node[svertex_o, below = 3mm of b3] (e3) {$e$};

\node[svertex, right = 3mm of f3] (g3) {$g$};
%\node[svertex_i, above = 3mm of g3] (c3) {\underline{$v_1$}};
%\node[svertex_i, below = 3mm of g3] (h3) {$h$};
\node[svertex_o, right = 3mm of g3] (i3) {$i$};
\node[svertex_i, above = 3mm of i3] (c3) {\underline{$v_1$}};

\node[vertex, right = 3mm of i3] (n3) {$n$};
\node[vertex, above = 3mm of n3] (m3) {$m$};
\node[vertex, below = 3mm of n3] (o3) {$o$};
\node[vertex, right = 3mm of o3] (q3) {$q$};
\node[vertex, above = 3mm of q3] (p3) {$p$};

   \foreach \source/ \dest in {m3/n3, m3/p3, n3/p3, q3/o3, p3/q3, p3/o3, g3/i3, c3/i3, f3/b3}
                             \path[edge,->] (\source) -- (\dest);
\foreach \source/ \dest in {i3/m3, i3/n3, g3/m3}
                             \path[dashed,edge,->] (\source) -- (\dest);
% \draw[dashed,->,thick] (o3) to[out=220,in=0] (20.2,-1.5) -- (17.2,-1.5) to[out=180,in=-90] (f3);
\draw[dotted] (9.5,-1.9) rectangle (14.5,-5);
\node at (13.8,-2.2) {\underline{$Slave 3$}};

\draw[dashed,edge,->] (b3) -- node[above=-1pt] {$\overset{\rightarrow}{c,h}$} (c3);
\draw[dashed,edge,->] (b3) -- node[below=-1pt] {$\overset{\leftarrow}{b,e}$} (c3);


%%%% </G3>





\end{tikzpicture}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/exampleProc.tex <==
\begin{tikzpicture}
\node (r1) at (1.3,-0.1) {
\begin{minipage}{1.0\linewidth}
\fontsize{7}{7.2}\selectfont
$R_1:$\\
\tabcolsep=0.27cm
\begin{tabular}{|l|l|}
\hline
{\texttt{?p}} & {\texttt{?u}}\\
\hline
{\sffamily John\_E.\_Hopcroft}& {\sffamily Cornell\_University}\\
{\sffamily Richard\_Karp}&{\sffamily UC\_Berkeley}\\
{\sffamily Rajeev\_Motwani}&{\sffamily Stanford\_University}\\
\hline
\end{tabular}\\
    
  \end{minipage}
};

\node (r2) at (7.3,0) {
\begin{minipage}{1.0\linewidth}
\fontsize{7}{7.2}\selectfont
$R_2:$\\
\tabcolsep=0.45cm
\begin{tabular}{|l|}
\hline
{\texttt{?p} }\\
\hline
{\sffamily John\_E.\_Hopcroft}\\
{\sffamily Richard\_Karp}\\
\hline
\end{tabular}\\
    
  \end{minipage}
};

\node (r3) at (1.3,-1.5) {
  \begin{minipage}{1.0\linewidth}
\fontsize{7}{7.2}\selectfont
$R_3:$\\
\begin{tabular}{|l|l|}
\hline
{\texttt{?p1}} & {\texttt{?u1}}\\
\hline
{\sffamily John\_E.\_HopCroft}& {\sffamily Cornell\_University}\\
{\sffamily Richard\_Karp}&{\sffamily UC\_Berkeley}\\
{\sffamily Rajeev\_Motwani}&{\sffamily Stanford\_University}\\
\hline
\end{tabular}\\
    
  \end{minipage}
};

\node (r3) at (7.3,-1.3) {
  \begin{minipage}{1.0\linewidth}
\fontsize{7}{7.2}\selectfont
$R_{\text{\texttt{"USA"}}}: $
  \end{minipage}
};


\draw[dotted] (-5,0.65) rectangle (5,-2.2);
\draw[dotted] (-5,-0.8) -- (5,-0.8);
\draw[dotted] (1,0.65) -- (1,-2.2);

%---------------------------
\node (a) at (0,-2.4) {\scriptsize \it Slave 1};
\node (a) at (0,-3.8) {\scriptsize \it Slave 2};

\node (r1) at (1.3,-2.95) {
\begin{minipage}{1.0\linewidth}
\fontsize{7}{7.2}\selectfont
 $R_1:$ \\
   \end{minipage}
};

\node (r2) at (7.3,-2.95) {
\begin{minipage}{1.0\linewidth}
\fontsize{7}{7.2}\selectfont
$R_2:$\\  
  \end{minipage}
};

\node (r3) at (1.3,-3.5) {
 \begin{minipage}{1.0\linewidth}
\fontsize{7}{7.2}\selectfont
$R_3:$ \\
\end{minipage}
};

\node (r3) at (7.3,-3.5) {
  \begin{minipage}{1.0\linewidth}
\fontsize{7}{7.2}\selectfont
$R_{\text{\texttt{"USA"}}}:$
\begin{tabular}{|l|}
\hline
USA\\
\hline
\end{tabular}\\

  \end{minipage}
};

%\draw[dotted] (-4.4,1) rectangle (3.8,-2.5);
\draw[dotted] (-5,-2.6) rectangle (5,-3.6);
\draw[dotted] (-5,-3.1) -- (5,-3.1);
\draw[dotted] (1,-2.6) -- (1,-3.6);

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/graph.tex <==
\tikzstyle{boundary}=[circle,fill=black!25,minimum size=15pt,inner sep=0pt]
%\tikzstyle{boundary1o}=[circle,draw=black!25,minimum size=15pt,inner sep=0pt]
%\tikzstyle{boundary2i}=[circle,fill=red!25,minimum size=15pt,inner sep=0pt]
%\tikzstyle{boundary2o}=[circle,draw=red!25,minimum size=15pt,inner sep=0pt]
%\tikzstyle{boundary3i}=[circle,fill=blue!25,minimum size=15pt,inner sep=0pt]
%\tikzstyle{boundary3o}=[circle,draw=blue!25,minimum size=15pt,inner sep=0pt]
\tikzstyle{vertex}=[circle,draw,minimum size=15pt,inner sep=0pt]

\tikzstyle{edge} = [draw,thick,-]
\tikzstyle{weight} = [font=\small]
\tikzstyle{selected edge} = [draw,line width=5pt,-,red!50]
\tikzstyle{ignored edge} = [draw,line width=5pt,-,black!20]


\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]
%% G1
\node[vertex] (d) at (0,0) {$d$};
\node[boundary, right = 10mm of d] (e) {$e$};
\node[boundary, above right = 6mm of d] (b) {$b$};
\node[boundary, below right = 6mm of d] (f) {$f$};
\node[vertex, below left = 6mm of d] (r) {$r$};
\node[vertex, above left = 6mm of d] (a) {$a$};

\draw[->,thick] (a) -- (b); 
\draw[->,thick] (a) -- (d);
\draw[->,thick] (d) -- (b); 
\draw[->,thick] (d) -- (e);
\draw[->,thick] (f) -- (d);
\draw[->,thick] (e) -- (b); 
\draw[->,thick] (f) -- (e);
\draw[->,thick] (f) -- (r);
\draw[->,thick] (r) -- (a);

\draw[dotted] (-1.4,1.8) rectangle (2.3,-1.4);
%\node[] {\underline{\it Slave 1}};

%% G2
\node[boundary, right=12mm of b] (c) {$c$};w
\node[below=4mm of c] (tmp1) {};
\node[boundary, right=5mm of tmp1] (g) {$g$};
\node[boundary, right=8mm of g] (i) {$i$};
\node[vertex, above right=6mm of g] (l) {$l$};
\node[vertex, below right=5mm of g] (k) {$k$};
\node[boundary, below=9mm of c] (h) {$h$};
\node[vertex, above=6mm of g] (u) {$u$};

\draw[->,thick] (c) -- (i); 
\draw[->,thick] (c) -- (h); 
\draw[->,thick] (g) -- (l); 
\draw[->,thick] (g) -- (k); 
\draw[->,thick] (h) -- (k);
\draw[->,thick] (l) -- (i);
\draw[->,thick] (k) -- (i); 
\draw[->,thick] (u) -- (l); 
\draw[->,thick] (g) -- (u); 

\draw[dotted] (2.5,1.8) rectangle (6.2,-1.4);

%% G3
\node[boundary, right=5mm of i] (n) {$n$};
\node[right=2mm of n] (tmp2) {};
\node[boundary, above=6mm of tmp2] (m) {$m$};
\node[vertex, below right=5mm of m] (p) {$p$};
\node[vertex, below right=5mm of p] (q) {$q$};
\node[vertex, above =8mm of q] (v) {$v$};
\node[boundary, below right=6mm of n] (o) {$o$};

\draw[->,thick] (m) -- (n);
\draw[->,thick] (m) -- (p); 
\draw[->,thick] (n) -- (p);
\draw[->,thick] (p) -- (o);
\draw[->,thick] (p) -- (q);
\draw[->,thick] (q) -- (o);
\draw[->,thick] (m) -- (v);
\draw[->,thick] (q) -- (v); 

\draw[dotted] (6.4,1.8) rectangle (10.1,-1.4);

%% Cross edges
\draw[->,thick,dashed] (b) -- (c); 
\draw[->,thick,dashed] (e) -- (g);
\draw[->,thick,dashed] (e) -- (h);
\draw[->,thick,dashed] (g) -- (m);
\draw[->,thick,dashed] (i) -- (n); 
\draw[->,thick,dashed] (o) to[out=245,in=0] (7.1,-1.5) -- (1.3,-1.5) to[out=180,in=-90] (f);

\node at (1.6,1.6) {\underline{\it Slave 1}};
\node at (2,-1.2) {\large $G_1$};
\node at (5.6,1.6) {\underline{\it Slave 2}};
\node at (5.9,-1.2) {\large $G_2$};
\node at (9.5,1.6) {\underline{\it Slave 3}};
\node at (9.8,-1.2) {\large $G_3$};

\node at (5,-2) {\large (a) Graph $G_D$};

%% Boundary Graph
\node[boundary] (f) at (13,1) {$f$};
\node[boundary, below = 2mm of f] (b) {$b$};
\node[boundary, below = 2mm of b] (e) {$e$};

\node[boundary, right = 6mm of f] (c) {$c$};
\node[boundary, below = 2mm of c] (g) {$g$};
\node[boundary, below = 2mm of g] (h) {$h$};
\node[boundary, right = 2mm of h] (i) {$i$};

\node[boundary, right = 6mm of i] (n) {$n$};
\node[boundary, above = 2mm of n] (m) {$m$};
\node[boundary, above = 2mm of m] (o) {$o$};

\draw[->,thick,dashed] (b) -- (c);
\draw[->,thick,dashed] (e) -- (g);
\draw[->,thick,dashed] (e) -- (h);
\draw[->,thick,dashed] (g) -- (m);
%\draw[->,thick,dashed] (i) -- (m);
\draw[->,thick,dashed] (i) -- (n);
\draw[->,thick,dashed] (o) to[out=90,in=0] (15,1.65) -- (13.2,1.65) to[out=180,in=90] (f);

\draw[dotted] (12.5,1.8) rectangle (13.5,-1.4);
\node at (13.2,-1.2) {$G_1$};
\draw[dotted] (13.8,1.8) rectangle (15.6,-1.4);
\node at (15.3,-1.2) {$G_2$};
\draw[dotted] (15.9,1.8) rectangle (16.9,-1.4);
\node at (16.6,-1.2) {$G_3$};

\node at (14.7,-2) {\large (b) Cut $G_C$};

% %%%% <dependency graph>

% \node[vertex] (d_f) at (16,0) {$f$};
% \node[draw,minimum size=15pt,inner sep=0pt, above = 3mm of d_f] (d_d) {$d$};
% \node[vertex, right = 3mm of d_f] (d_b) {$b$};
% \node[vertex, below = 3mm of d_b] (d_e) {$e$};

% \node[vertex, right = 3mm of d_b] (d_g) {$g$};
% \node[vertex, above = 3mm of d_g] (d_c) {$c$};
% \node[vertex, below = 3mm of d_g] (d_h) {$h$};
% \node[vertex, right = 3mm of d_g] (d_i) {$i$};

% \node[vertex, right = 3mm of d_i] (d_n) {$n$};
% \node[vertex, above = 3mm of d_n] (d_m) {$m$};
% \node[vertex, below = 3mm of d_n] (d_o) {$o$};
% \node[draw,minimum size=15pt,inner sep=0pt, right = 3mm of d_n] (d_q) {$q$};

%  \foreach \source/ \dest in {d_d/d_b, d_d/d_e, d_f/d_b, d_f/d_e, d_c/d_i, d_g/d_i, d_h/d_i, d_m/d_q, d_n/d_q, d_n/d_o}
%                            \path[edge,->] (\source) -- (\dest);
%  \foreach \source/ \dest in {d_b/d_c, d_e/d_g, d_e/d_h, d_g/d_m, d_i/d_n}
%                            \path[edge,dashed,->] (\source) -- (\dest);
% %\draw[dashed,->, thick] (d_o) to[out=-90,in=0] (21,-1.3) -- (18.3,-1.3) to[out=180,in=-90] (d_f);
% \draw[->,thick] (d_m) to[out=-60,in=60] (d_o);

% \draw[->,thick] (d_c) to[out=-130,in=130] (d_h);

% \draw[red,->,thick] (d_d) -- (d_b);
% \draw[red,dashed,->,thick] (d_b) -- (d_c);
% \draw[red,->,thick] (d_c) -- (d_i);
% \draw[red,dashed,->,thick] (d_i) -- (d_n);
% \draw[red,->,thick] (d_n) -- (d_q);

% \draw[dotted] (15.5,1.8) rectangle (21.3,-1.4);
% \node at (18.3,-2) {\large (c) Dependency Graph};
% \node at (20.7,1.6) {\underline{\it Master}};



\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/graph_old.tex <==
\tikzstyle{boundary1i}=[circle,fill=black!25,minimum size=15pt,inner sep=0pt]
\tikzstyle{boundary1o}=[circle,draw=black!25,minimum size=15pt,inner sep=0pt]
\tikzstyle{boundary2i}=[circle,fill=red!25,minimum size=15pt,inner sep=0pt]
\tikzstyle{boundary2o}=[circle,draw=red!25,minimum size=15pt,inner sep=0pt]
\tikzstyle{boundary3i}=[circle,fill=blue!25,minimum size=15pt,inner sep=0pt]
\tikzstyle{boundary3o}=[circle,draw=blue!25,minimum size=15pt,inner sep=0pt]
\tikzstyle{vertex}=[circle,draw,minimum size=15pt,inner sep=0pt]

\tikzstyle{selected vertex} = [vertex, fill=red!24]
\tikzstyle{edge} = [draw,thick,-]
\tikzstyle{weight} = [font=\small]
\tikzstyle{selected edge} = [draw,line width=5pt,-,red!50]
\tikzstyle{ignored edge} = [draw,line width=5pt,-,black!20]

\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.6}]
\foreach \pos/\name in {{(0,1.5)/a},{(5,-1)/k}, {(10,-0.3)/q},
                            {(0,0)/d}, {(9,0.5)/p}, {(5.5,1.5)/l}} 
        \node[vertex] (\name) at \pos {$\name$};

\node[boundary1i] (f) at (1,-1) {$f$};
        
\foreach \pos/\name in {{(1,1)/b}, {(2,0)/e}} 
        \node[boundary1i] (\name) at \pos {$\name$};

\foreach \pos/\name in {{(3.5,1)/c}, {(4.5,0)/g}, {(3.5,-1)/h}} 
        \node[boundary1i] (\name) at \pos {$\name$};
\node[boundary1i] (i) at (6,0) {$i$};


\node[boundary1i] (m) at (8,1.5) {$m$};
\node[boundary1i] (n) at (7.5,0) {$n$};
\node[boundary1i] (o) at (9,-1) {$o$};

%\foreach \pos/\name in {{(0,2)/i}, {(2,1)/j}, {(4,1)/k},
%                            {(7,0)/l}, {(3,0)/m}, {(2,-1)/n}, {(4,-1)/o}} 
%        \node[vertex] (\name) at \pos {$\name$};


\foreach \source/ \dest in {b/a,  d/a, d/b, e/b, d/e,  n/p, m/p, m/n, p/o, p/q, q/o, d/f, f/e, h/k, g/l, c/i, k/i, g/l, l/i, c/h, g/k}
                          \path[edge,->] (\source) -- (\dest);


\foreach \source/ \dest in {i/n, g/m, b/c, e/h, e/g}
                          \path[edge,->, dashed] (\source) -- (\dest);

\draw[dashed,->,thick] (o) to[out = -90, in = 180] (8,-1.7) -- (2, -1.7) to[out = 180, in = -90] (f) ;

% \node[vertex] (a1) at (13,1.5) {a};
% \node[vertex] (d1) at (13,0) {d};
% \node[vertex] (f1) at (14,-1) {f};
% \node[vertex] (b1) at (14,1) {b};
% \node[vertex] (e1) at (15,0) {e};

% \node[boundary1] (c1) at (15,1.5) {c};
% \node[boundary11] (i1) at (16,0) {i};
% \node[boundary1] (h1) at (15,-1) {h};
% \node[boundary1] (g1) at (16,1) {g};
% \node[boundary2] (m1) at (17,1) {m};
% \node[boundary2] (n1) at (17,0) {n};

% \foreach \source/ \dest in {b1/a1, d1/a1, d1/b1, e1/b1, e1/d1, d1/f1, f1/e1, e1/h1, h1/i1, g1/i1, e1/g1, i1/n1, g1/m1, m1/n1, c1/i1, b1/c1, c1/g1}
%                           \path[edge,->] (\source) -- (\dest);

        



\draw[dotted] (-0.8,-1.5) rectangle (2.7,2);
\node at (2,1.7) {\underline{$Slave 1$}};
\node at (2.4,-1.3) {\large $G_1$};
%\node at (1,-2.5) {in boundaries:~~[ ]};
%\node at (1,-3) {out boundaries: [b,e]};


\draw[dotted] (2.9,-1.5) rectangle (6.5,2);
\node at (3.6,1.7) {\underline{$Slave 2$}};
\node at (6.2,-1.3) {\large $G_2$};

%\node at (4.7,-2.5) {in boundaries:~~[c,g,h]};
%\node at (4.7,-3) {out boundaries: [i]};
\node at (4.7,-2.2) {\large (a) Graph $G$};



\draw[dotted] (6.7,-1.5) rectangle (10.5,2);
\node at (9.8,1.7) {\underline{$Slave 3$}};
\node at (10.2,-1.3) {\large $G_3$};
%\node at (8.5,-2.5) {in boundaries:~~[m,n]};
%\node at (8.5,-3) {out boundaries: [ ]};

%\draw[dotted] (12.3, -1.5) rectangle (17.7,2);
%\node at (17, 1.7) {\underline{Slave 1}};
%\node at (15, -2.5) {Compound graph};
%\node at (15,-3) {Boundaries: \{1:\{c,g,h\}, 2:\{m,n\}\}};
%\node at (15,-2) {(b)};

%\draw (-0.8,-1.5) -- (-0.8,2) -- (3.7,2) -- (3.7,-1.5) -- (-0.8,-1.5);

%\draw (-0.8,-1.5) -- (-0.8,2) -- (3.7,2) -- (3.7,-1.5) -- (-0.8,-1.5);


%%%% <fragment graph>
% \node[boundary1i] (f_b) at (12,0) {$b$};
% \node[boundary1i, above = 2mm of f_b] (f_f) {$f$};
% \node[boundary1i, below = 2mm of f_b] (f_e) {$e$};

% \draw[dotted] (11.4,2) rectangle (12.6,-1.5);

% \node[boundary1i] (f_c) at (13.5,1) {$c$};
% \node[boundary1i, below = 2mm of f_c] (f_g) {$g$};
% \node[boundary1i, below = 2mm of f_g] (f_h) {$h$};
% \node[boundary1i, right = 2mm of f_h] (f_i) {$i$};
% \draw[dotted] (12.9,2) rectangle (15.1,-1.5);

% \node[boundary1i] (f_m) at (16,0.2) {$m$};
% \node[boundary1i, below = 2mm of f_m] (f_n) {$n$};
% \node[boundary1i, above = 2mm of f_m] (f_o) {$o$};
% \draw[dotted] (15.4,2) rectangle (16.6,-1.5);

%  \foreach \source/ \dest in {f_b/f_c, f_e/f_g, f_e/f_h, f_i/f_m, f_i/f_n, f_g/f_m}
%                            \path[edge,dashed,->] (\source) -- (\dest);

% \draw[dashed,->,thick] (f_o) to[out=90, in=0] (15,1.7) -- (12.4,1.7) to[out=180,in=90] (f_f);

% \node at (14,-2) {\large (b) Fragment Graph $G_f$};
%%%% </fragment graph>

%%%% <dependency graph>

% \node[vertex] (d_f) at (18,0.2) {$f$};
% \node[draw,minimum size=15pt,inner sep=0pt, above = 3mm of d_f] (d_d) {$d$};
% \node[vertex, right = 3mm of d_f] (d_b) {$b$};
% \node[vertex, below = 3mm of d_b] (d_e) {$e$};

% \node[vertex, right = 3mm of d_b] (d_g) {$g$};
% \node[vertex, above = 3mm of d_g] (d_c) {$c$};
% \node[vertex, below = 3mm of d_g] (d_h) {$h$};
% \node[vertex, right = 3mm of d_g] (d_i) {$i$};

% \node[vertex, right = 3mm of d_i] (d_n) {$n$};
% \node[vertex, above = 3mm of d_n] (d_m) {$m$};
% \node[vertex, below = 3mm of d_n] (d_o) {$o$};
% \node[draw,minimum size=15pt,inner sep=0pt, right = 3mm of d_n] (d_q) {$q$};

%  \foreach \source/ \dest in {d_d/d_b, d_d/d_e, d_f/d_b, d_f/d_e, d_c/d_i, d_g/d_i, d_h/d_i, d_m/d_q, d_n/d_q, d_n/d_o}
%                            \path[edge,->] (\source) -- (\dest);
%  \foreach \source/ \dest in {d_b/d_c, d_e/d_g, d_e/d_h, d_g/d_m, d_i/d_n}
%                            \path[edge,dashed,->] (\source) -- (\dest);
% \draw[dashed,->, thick] (d_o) to[out=-90,in=0] (21,-1.3) -- (18.3,-1.3) to[out=180,in=-90] (d_f);
% \draw[->,thick] (d_m) to[out=-60,in=60] (d_o);

%\draw[->,thick] (d_c) to[out=-130,in=130] (d_h);

% \draw[red,->,thick] (d_d) -- (d_b);
% \draw[red,dashed,->,thick] (d_b) -- (d_c);
% \draw[red,->,thick] (d_c) -- (d_i);
% \draw[red,dashed,->,thick] (d_i) -- (d_n);
% \draw[red,->,thick] (d_n) -- (d_q);

% \draw[dotted] (17.5,2) rectangle (23.3,-1.5);
% \node at (20,-2) {\large (c) Dependency Graph};
% \node at (22.5,1.7) {\underline{Master}};

%%%% </dependency graph>


\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/query.tex <==
%\begin{figure}
%\begin{minipage}{0.7\linewidth}
%   {\tt SELECT * WHERE \{}\\
%   {\tt P$_1$:\hspace*{3mm} ?p workedAt ?u.}\\
%   {\tt P$_2$:\hspace*{3mm} ?p won "Turing\_Award".}\\
%   {\tt P$_3$:\hspace*{3mm} ?p1 workedAt ?u1.}\\
%   {\tt P$_4$:\hspace*{3mm} ?u locIn* "USA".}\\
%   {\tt P$_5$:\hspace*{3mm} ?p workedWith* ?p1.}\\
%   {\tt P$_6$:\hspace*{3mm} ?u sameState* ?u1.\}}\\
%\end{minipage}
%\scalebox{.1}{
%\includegraphics{figures/querygraph.png}}
%\end{figure}

\begin{minipage}[t]{0.475\textwidth}
   {\tt SELECT * WHERE \{}\\
   {\tt P$_1$:\hspace*{3mm} ?p workedAt ?u.}\\
   {\tt P$_2$:\hspace*{3mm} ?p won "Turing\_Award".}\\
   {\tt P$_3$:\hspace*{3mm} ?p1 workedAt ?u1.}\\
   {\tt P$_4$:\hspace*{3mm} ?u locIn* "USA".}\\
   {\tt P$_5$:\hspace*{3mm} ?p workedWith* ?p1.}\\
   {\tt P$_6$:\hspace*{3mm} ?u sameState* ?u1.\}}\\
\caption{Typical}
\label{query}   
\end{minipage}
\begin{minipage}[t]{0.475\textwidth}
\scalebox{.14}{\includegraphics{figures/querygraph.png}}
\end{minipage}


%\begin{tikzpicture}[scale=0.85, every node/.style={scale=0.85}]
%\node (query) at (0,0) {
%  \begin{minipage}{0.7\linewidth}
%   {\tt SELECT * WHERE \{}\\
%   {\tt P$_1$:\hspace*{3mm} ?p workedAt ?u.}\\
%   {\tt P$_2$:\hspace*{3mm} ?p won "Turing\_Award".}\\
%   {\tt P$_3$:\hspace*{3mm} ?p1 workedAt ?u1.}\\
%   {\tt P$_4$:\hspace*{3mm} ?u locIn* "USA".}\\
%   {\tt P$_5$:\hspace*{3mm} ?p workedWith* ?p1.}\\
%   {\tt P$_6$:\hspace*{3mm} ?u sameState* ?u1.\}}\\
%
%  \end{minipage}
%};
%\node at (-0.7,-1.6) {(a) SwPP Query};
%
%\node[draw, rounded rectangle, inner sep=1pt] at (2.5,1) (r1) {$R_1$};
%\node[draw, rounded rectangle, inner sep=1pt, below = 1.5cm of r1] (r2) {$R_2$};
%\node[draw, rounded rectangle, inner sep=1pt, right = 1.5cm of r1] (r4) {$R_{\text{\texttt{"USA"}}}$};
%\node[draw, rounded rectangle, inner sep=1pt, below = 1.5cm of r4] (r3) {$R_3$};
%
%\draw[dashed] (r1) --node[above] {\small $\mathtt{?u} \leadsto \text{\texttt{"USA"}}$} (r4);
%\draw[dashed] (r2) --node[below] {\small $\mathtt{?p} \leadsto \mathtt{?p1}$} (r3);
%\draw[dashed] (r1) to[out=-50,in=150] node[below,rotate=-35] {\small $\mathtt{?p} \leadsto \mathtt{?p1}$} (r3);
%\draw[dashed] (r1) to[out=-20, in=130] node[above, rotate=-35] {\small $\mathtt{?u} \leadsto \mathtt{?u1}$} (r3);
%\draw (r1) --node[left] {\small ?p} (r2);
%%\draw[dashed] (r3) --node[above,rotate=-90] {\small ?c $\leadsto$ USA} (r4);
%\node at (3.5,-2.6) {(b) Query Graph};
%
%%\node[right = 2mm of query] (person) {?person};
%%\node[above left = 2mm of person] (city) {?city};
%%\node[above right = 2mm of person] (usa) {USA};
%%\node[right = 4mm of person] (person1) {?person1};
%%\node[below = 4mm of person] (prize) {Turing\_Award};
%\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/queryplan.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.75}]
% \node (j1) at (0,0) {\large$\Join^{\scriptscriptstyle DMJ}_{\scriptscriptstyle ?p}$};
% \node[below left = 3mm of j1] (r1) {DIS($R_1$)};
% \node[below right = 3mm of j1] (r2) {DIS($R_2$)};
% \node[above right = 3mm of j1] (j2) {\large$\Join^{\scriptscriptstyle DRJ}_{\scriptscriptstyle \{ ?p\leadsto ?p1, ?u\leadsto ?u1\}}$}; 
% \node[right = 1.5cm of j1] (r3) {DIS($R_3$)};
% \node[right = 0.8cm of j2] (rs) {DIS($R_{USA}$)};
% \node[above left = 3mm of rs] (j3) {\large $\Join^{\scriptscriptstyle DRJ}_{\scriptscriptstyle ?u\leadsto USA}$};

% \node[below = -1mm of r1] (t1) {\it Order: PSO};
% \node[below = -1mm of r2] (t2) {\it Order: POS};
% \node[below = -1mm of r3] (t3) {\it Order: PSO};
% \node[below = -1mm of rs] (t4) {\it Order: --};

% \draw[thick] (j1) -- (r1);
% \draw[thick] (j1) -- (r2);
% \draw[thick] (j2) -- (j1);
% \draw[thick] (j2.south) -- (r3);
% \draw[thick] (j3) -- (j2.north);
% \draw[thick] (j3) -- (rs);

\node (j1) at (0,0) {\large$\Join^{\scriptscriptstyle DRJ}_{\{\scriptscriptstyle \mathtt{?p} \leadsto \mathtt{?p1}\}}$};
\node[below left = 3mm of j1] (r2) {DIS($R_2$)};
\node[below right = 3mm of j1] (r3) {DIS($R_3$)};
\node[right = 2.5 cm of j1] (j2) {\large$\Join^{\scriptscriptstyle DRJ}_{\{\scriptscriptstyle \mathtt{?u}\leadsto \text{\texttt{"USA"}}\}}$};
 \node[below left = 3mm of j2] (r1) {DIS($R_1$)};
 \node[below right = 3mm of j2] (rs) {DIS($R_{\text{\texttt{"USA"}}}$)};
 \node[right = 1.3cm of j1] (tmp) {};
 \node[above = 3mm of tmp] (j3) {\large $\Join^{\scriptscriptstyle DRJ}_{\{\scriptscriptstyle \mathtt{?p}, \mathtt{?u} \leadsto \mathtt{?u1}\}}$};

 \draw[thick] (j1) -- (r2);
 \draw[thick] (j1) -- (r3);
 \draw[thick] (j2) -- (r1);
 \draw[thick] (j2) -- (rs);
 \draw[thick] (j3) -- (j1);
 \draw[thick] (j3) -- (j2);

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/rdfexample.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.64}, node distance = 10mm, font=\sffamily]

 \tikzset{
    line/.style = {draw},
    block/.style = {rounded rectangle,draw, text centered, minimum height=1em},
    greyblock/.style = {fill=black!10, rounded rectangle,draw, text centered, minimum height=1em},
}

\node[block] (rk) at (0,0) {};
\node[block, left = 14mm of rk] (ta) {};
\node[block, above = 10mm of ta] (hc) {};

\node[above = -0.5mm of hc] {John\_E.\_Hopcroft};
\node[greyblock, right=24mm of hc] (cu) {};
\node[above = -0.5mm of cu] {Cornell\_University};

\node[greyblock, right = 12mm of rk] (ucb) {};
\node[above = -0.5mm of ucb] {UC\_Berkeley};
\node[greyblock, right = 13mm of ucb] (b) {};
\node[above = -0.5mm of b] {Berkeley};
\node[block, right = 10mm of b] (cal) {};
\node[above = -0.5mm of cal] {California};
%\node[below = 12mm of cal] (tmp1) {};
\node[block, right = 10mm of cal] (usa) {};
\node[above = -0.5mm of usa] {USA};
\node[below = 10mm of usa] (uslabel) {``USA''};

\node[greyblock, above=10mm of b] (it) {};
\node[above = -0.5mm of it] {Ithaca};
\node[block, above=10mm of cal] (ny) {};
\node[above = -0.5mm of ny] {New\_York};

\node[block, below = 10mm of ta] (rm) {};
\node[below = -0.5mm of rm] {Rajeev\_Motwani};
\node[greyblock, right = 20mm of rm] (su) {};
\node[below = -0.5mm of su] {Stanford\_University};
\node[greyblock, right = 21mm of su] (sc) {};
\node[below = -0.5mm of sc] {Stanford};

%\node[below = 5mm of rm] (tmp2) {};
%\node[block, right = 5mm of tmp2] (lp) {};


\draw[->,thick] (rk) -- node[below] {won} (ta);
\draw[->,thick] (rk) -- node[below] {workedAt} (ucb);
\draw[->,thick] (rk) -- node[above, rotate=40] {workedWith} (rm);
\draw[->,thick,dashed] (ucb) -- node[below] {locIn} (b);
\draw[->,thick,dashed] (su) -- node[above] {locIn} (sc);
\draw[->,thick] (rm) -- node[above] {workedAt} (su);
\draw[->,thick] (b) -- node[below] {locIn} (cal);
\draw[->,thick] (sc) -- node[above, rotate=40] {locIn} (cal);
\draw[->,thick] (cal) -- node[below] {locIn} (usa);
\draw[->,thick] (usa) -- node[below, rotate=-90] {hasLabel} (uslabel);
\draw[->,thick] (ucb) -- node[below, rotate=60] {sameState} (su);
\draw[->,thick] (rk) to[out=-110,in =30] node[below right, rotate=45] {advisorOf} (rm);
%\draw[] (ucb) -- node[above, rotate=60] {from} (su);
\draw[->,thick] (hc) -- node[right] {workedWith} (rk); 
\node[minimum height=0.1em,  above = -0.5mm of rk] {Richard\_Karp};
\draw[->,thick] (hc) -- node[left]{won} (ta); 
\node[minimum height=0.1em,above = -0.5mm of ta] {Turing\_Award};

\draw[->,thick] (hc) --node[below]{workedAt} (cu);
\draw[->,dashed,thick] (cu) --node[below]{locIn} (it);
\draw[->,thick] (it) --node[below]{locIn} (ny);
\draw[->,thick] (ny) --node[left] {locIn} (usa);

%\draw[->,thick] (rm) -- (ucb);




%\node[block] (BO) {Barack\_Obama};
%\node[block, left = of BO] (NP) {Nobel\_Prize};
%\node[block, below = of NP] (GA) {Grammy\_Award};
%\node[greyblock, below = of BO] (LG) {Lady\_Gaga};
%\node[greyblock, right = of BO] (HN) {Honolulu};
%\node[greyblock, right = of HN] (HI) {Hawaii};
%\node[greyblock, below = of HN] (NYC) {New\_York\_City};
%\node[block, right = of HI] (USA) {USA};
%\node[block, right = 1.3cm of NYC] (NY) {New\_York};
%\node[block, below = 0.2cm of HI] (K) {Country};

%\draw[->] (BO) -- node[auto] {won} (NP);
%\draw[->] (BO) -- node[auto,right] {won} (GA);
%\draw[->] (LG) -- node[auto] {won} (GA);
%\draw[->] (LG) -- node[auto,below] {bornIn} (NYC);
%\draw[->] (NYC) -- node[auto,below] {capitalOf} (NY);
%\draw[->] (NY) -- node[auto, right] {locIn} (USA);
%\draw[->] (BO) -- node[auto,below] {bornIn} (HN);
%\draw[->] (HN) -- node[auto,below] {locIn} (HI);
%\draw[->] (HI) -- node[auto,below] {locIn} (USA);
%\draw[->] (USA) -- node[auto,below] {type} (K);

%\node[below = 0.1cm of GA] (m1) {Slave 1};
%\node[right = 3.1 cm of m1] (m2) {Slave 2};

%\draw[dotted] (-5,0.75) -- (4.3,0.75) -- (4.3,-0.8) -- (1.2,-1.4) -- (1.2,-3) -- (-5,-3) -- (-5,0.75);

%\draw[dotted] (4.5,0.75) -- (9,0.75) -- (9,-3) -- (1.4,-3) -- (1.4, -1.6) -- (4.5,-1) -- (4.5,0.75);
\draw[dotted] (-4.3, 3) rectangle (3.6,-3);
\draw[dotted] (3.9, 3) rectangle (9.8,-3);
\node at (-0.3, -3.4) {\it \large Slave 1};
\node at (7, -3.4) {\it \large Slave 2};



 \end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> plots/dsr-exp.tex <==
\begin{tikzpicture}

\node (tab1) at (0,0) {
  \fontsize{6.2}{7.5}\selectfont
  \centering
  \tabcolsep=0.1cm
  \begin{tabular}{|l|rr||rr|}
  \hline
  &\multicolumn{2}{c||}{\bf Query Performance}&\multicolumn{2}{c|}{\bf Graph Size}\\
  
  {\bf Graphs}&{\bf TriAD*}&{\bf extSR}&{\bf TriAD*}($|E_{CG}|$)&{\bf extSR}($|E_{DG}|$)\\
  \hline\hline
  Amazon&0.019&45.637&370,660&94,302,930\\
  BerkStan&0.016&2.570&2,093,324&2,155,120\\
  Google&0.236&21.913&1,267,998&43,582,718\\
  NotreDame&0.198&1.521&821,134&4,701,632\\
  Stanford&0.009&0.697&761,844&1,172,753\\
%  Live-J(20M)&3.829&521.569&13,810,049&861,384,094\\
  \hline
  \end{tabular}
};

\node (lab1) at (0,-1.2) {  \fontsize{7}{7.5}\selectfont \bf (a) Small graphs};

\node (tab1) at (0,-2.3) {
  \fontsize{6.2}{7.5}\selectfont
  \centering
  \tabcolsep=0.1cm
  \begin{tabular}{|l|rr||rrr|}
    \hline
    &\multicolumn{2}{c||}{\bf Query Size}&\multicolumn{3}{c|}{\bf Query Performance}\\
    {\bf Graphs}&{\bf |S|}&{\bf |T|}&{\bf TriAD*}&{\bf Giraph}&{\bf extSR}\\
    \hline\hline
    Amazon&10&10&0.019&--&45.637\\
    BerkStan&10&10&0.016&--&2.570\\
    Google&10&10&0.236&--&21.913\\
    NotreDame&10&10&0.198&--&1.521\\
    Stanford&10&10&0.009&--&0.697\\
    LiveJ-20&10&10&3.829&27.094&521.569\\
    LiveJ-68&1,000&5,000&1.204&276.484&--\\
    LUBM-500&10,000&50,000&0.738&171.400&--\\
    Freebase-500&10,000&50,000&139.141&1,134.318&--\\
    \hline
  \end{tabular}

  % \begin{tabular}{|lrrr|}
  %   \hline
  %   &{\bf LiveJ-68}&{\bf LUBM-500}&{\bf Freebase-500}\\
  %   &(|S|=1k, |T|=5k)&(|S|=10k, |T|=50k)&(|S|=10k, |T|=50k)\\
  %   \hline\hline
  %   TriAD*&1.204&0.738&139.141\\
  %   Giraph&276.484&171.400&1,134.318\\
  %   \hline
  % \end{tabular}
};
\node (lab1) at (0,-3.25) {  \fontsize{7}{7.5}\selectfont \bf (b) Large graphs};
\end{tikzpicture}


% \begin{tikzpicture}
% % \node (tab1) at (0,0) {
% %   \begin{minipage}{0.5\linewidth}
% %   \centering
% %   \fontsize{5.8}{7.2}\selectfont
% %   \tabcolsep=0.1cm
% %   \begin{tabular}{lrr||lrr}
% %     \toprule
% %     Graph&|V|&|E| & Graph&|V|&|E|\\
% %     \midrule
% %     Amazon&262,111&1,234,877 &Live-JS&2,545,981&20,000,000\\
% %     BerkStan&685,230&7,600,595&Live-J&4,847,571&68,993,773\\
% %     Google&875,713&5,105,039&Freebase&97,290,357&499,982,284\\
% %     NotreDame&325,729&1,497,134&LUBM-200&46,226,952&200,002,878\\
% %     Stanford&281,903&2,312,497&LUBM-500&115,561,430&500,002,176\\
% %     \bottomrule
% %    \end{tabular}
% %    \captionof{table}{Graph datasets} \label{tab:datasets}
% %   \end{minipage}

% % };



% \node (tab2) at (0,0) {

%  \begin{minipage}{0.5\linewidth}
%   \scriptsize
%   \centering
%   \tabcolsep=0.1cm
%   \begin{tabular}{lrrrr}
%   \toprule
%   &TriAD*&extSR&TriAD*&extSR\\
%   &&&($|E_{CG}|$)& ($|E_{DG}|$)\\
%   \midrule
%   Amazon&0.019&45.637&94,302,930&370,660\\
%   BerkStan&0.016&2.570&2,155,120&2,093,324\\
%   Google&0.236&21.913&43,582,718&1,267,998\\
%   NotreDame&0.198&1.521&4,701,632&821,134\\
%   Stanford&0.009&0.697&1,172,753&761,844\\
% %  Live-J(20M)&3.829&521.569&13,810,049&861,384,094\\
%   \bottomrule
%   \end{tabular}
%   \captionof{table}{DSR Query: Performance (small graphs)} \label{tab:small-dsr}
%   \end{minipage}
% };

% \node (tab3) at (9.1,0.265) {
% \begin{minipage}{0.5\linewidth}
%  \centering
%   \scriptsize
%   \tabcolsep=0.1cm
%   \begin{tabular}{lrrr}
%     \toprule
%     &Live-J &LUBM&Freebase\\
%     &(|S|=1k, |T|=5k)&(|S|=10k, |T|=50k)&(|S|=10k, |T|=50k)\\
%     \midrule
%     TriAD*&1.204&0.738&139.141\\
%     Giraph&276.484&171.400&1,134.318\\
%     \bottomrule
%   \end{tabular}
%   \captionof{table}{DSR Query: Performance (large graphs)}
%   \label{tab:large-dsr}
% \end{minipage}
% };



% % \node (fig1) at (5.3,-4){
% % \begin{minipage}{0.5\textwidth}
% % \begin{axis}[at={(0\linewidth,0)}, ymode=log, ymin = 0, xlabel = {Slaves}, ylabel= {Time (in secs)}, scaled ticks=true, log ticks with fixed point, legend style={at={(0.9,0.5)},anchor=east, font=\tiny}, width=5cm, height=4.3cm, every axis x label/.style={
% %     at={(0.5,-0.3)},
% %     anchor=south,
% % }, every axis y label/.style={
% %     at={(-0.2,0.9)},
% %     anchor=east, rotate=90,
% % }]

% % \addplot[smooth,mark=triangle*,blue] plot coordinates{
% % (1, 2.608812)
% % (2,1.850748)
% % (3,1.659802)
% % (4,1.353726)
% % (5,1.380698)
% % (6,1.116252)
% % (7,1.141496)
% % (8,1.218294)
% % (9,1.137862)
% % (10,1.063962)
% % };
% % \addlegendentry{Live Journal}

% % \addplot[smooth,mark=otimes*,red] plot coordinates{
% % (1,1.0170072)
% % (2,1.47271)	
% % (3,0.9438536)
% % (4,0.8682838)
% % (5,0.7384256)
% % (6,0.6286084)
% % (7,0.6085664)
% % (8,0.683423)
% % (9,0.6852664)
% % (10,0.6872278)			
% % };

% % \addlegendentry{LUBM-500}

% % \addplot[smooth,mark=square*,orange] plot coordinates{
% % (1,241.659)
% % (2,136.518)
% % (3,125.254)
% % (4,146.198)
% % (5,135.198)
% % (6,131.431)
% % (7,150.683)
% % (8,145.925)
% % (9,150.246)
% % (10,140.836)
% % };
% % \addlegendentry{Freebase-500}
% % \end{axis}

% % \begin{axis}[at={(0.52\linewidth,0)}, ymin = 0, ymax = 2, xlabel = {}, ylabel= {}, scaled ticks=true, log ticks with fixed point, legend style={at={(0.9,0.5)},anchor=east, font=\tiny}, width=5cm, height=4.3cm, every axis x label/.style={
% %     at={(0.5,-0.3)},
% %     anchor=south,
% % }, every axis y label/.style={
% %     at={(-0.23,0.9)},
% %     anchor=east, rotate=90,
% % }]

% % \addplot[smooth,mark=triangle*,blue] plot coordinates{
% % (2, 0.3592842)
% % (3,0.3554164)
% % (4,0.4353342)
% % (5,0.4515414)
% % (6,0.4752088)
% % (7,0.472322)
% % (8,0.6049422)
% % (9,0.6014374)
% % (10,0.796928)
% % };
% % \addlegendentry{LUBM-500}

% % \end{axis}

% % \end{minipage}
% % };
% % \node at (8.9,-5.15){
% % \begin{minipage}{0.5\textwidth}
% % \captionof{figure}{DSR query: TriAD* Scalalability (left: strong, right: weak)} \label{fig:rscale}
% % \end{minipage}
% % };

% \end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> plots/dsr-small.tex <==
\begin{tikzpicture}
\node (tab1) at (0,0) {
  \begin{minipage}{0.5\linewidth}
  \centering
  \scriptsize
  \tabcolsep=0.1cm
  \begin{tabular}{lrr||lrr}
    \toprule
    Graph&|V|&|E| & Graph&|V|&|E|\\
    \midrule
    Amazon&262,111&1,234,877 &Live-JS&2,545,981&20,000,000\\
    BerkStan&685,230&7,600,595&Live-J&4,847,571&68,993,773\\
    Google&875,713&5,105,039&Freebase&97,290,357&499,982,284\\
    NotreDame&325,729&1,497,134&LUBM-200&46,226,952&200,002,878\\
    Stanford&281,903&2,312,497&LUBM-500&115,561,430&500,002,176\\
    \bottomrule
   \end{tabular}
   \captionof{table}{Graph datasets} \label{tab:datasets}
  \end{minipage}

};



\node (tab2) at (0,-3.45) {

 \begin{minipage}{0.5\linewidth}
  \scriptsize
  \centering
  \tabcolsep=0.1cm
  \begin{tabular}{lrrrr}
  \toprule
  &TriAD*&extSR&TriAD*&extSR\\
  &&&($|E_{CG}|$)& ($|E_{DG}|$)\\
  \midrule
  Amazon&0.019&45.637&94,302,930&370,660\\
  BerkStan&0.016&2.570&2,155,120&2,093,324\\
  Google&0.236&21.913&43,582,718&1,267,998\\
  NotreDame&0.198&1.521&4,701,632&821,134\\
  Stanford&0.009&0.697&1,172,753&761,844\\
%  Live-J(20M)&3.829&521.569&13,810,049&861,384,094\\
  \bottomrule
  \end{tabular}
  \captionof{table}{DSR Query: Performance (small graphs)} \label{tab:small-dsr}
  \end{minipage}
};

\node (tab3) at (9.1,0.265) {
\begin{minipage}{0.5\linewidth}
 \centering
  \scriptsize
  \tabcolsep=0.1cm
  \begin{tabular}{lrrr}
    \toprule
    &Live-J &LUBM&Freebase\\
    &(|S|=1k, |T|=5k)&(|S|=10k, |T|=50k)&(|S|=10k, |T|=50k)\\
    \midrule
    TriAD*&1.204&0.738&139.141\\
    Giraph&276.484&171.400&1,134.318\\
    \bottomrule
  \end{tabular}
  \captionof{table}{DSR Query: Performance (large graphs)}
  \label{tab:large-dsr}
\end{minipage}
};



\node (fig1) at (5.3,-4){
\begin{minipage}{0.5\textwidth}
\begin{axis}[at={(0\linewidth,0)}, ymode=log, ymin = 0, xlabel = {Slaves}, ylabel= {Time (in secs)}, scaled ticks=true, log ticks with fixed point, legend style={at={(0.9,0.5)},anchor=east, font=\tiny}, width=5cm, height=4.3cm, every axis x label/.style={
    at={(0.5,-0.3)},
    anchor=south,
}, every axis y label/.style={
    at={(-0.2,0.9)},
    anchor=east, rotate=90,
}]

\addplot[smooth,mark=triangle*,blue] plot coordinates{
(1, 2.608812)
(2,1.850748)
(3,1.659802)
(4,1.353726)
(5,1.380698)
(6,1.116252)
(7,1.141496)
(8,1.218294)
(9,1.137862)
(10,1.063962)
};
\addlegendentry{Live Journal}

\addplot[smooth,mark=otimes*,red] plot coordinates{
(1,1.0170072)
(2,1.47271)	
(3,0.9438536)
(4,0.8682838)
(5,0.7384256)
(6,0.6286084)
(7,0.6085664)
(8,0.683423)
(9,0.6852664)
(10,0.6872278)			
};

\addlegendentry{LUBM-500}

\addplot[smooth,mark=square*,orange] plot coordinates{
(1,241.659)
(2,136.518)
(3,125.254)
(4,146.198)
(5,135.198)
(6,131.431)
(7,150.683)
(8,145.925)
(9,150.246)
(10,140.836)
};
\addlegendentry{Freebase-500}
\end{axis}

\begin{axis}[at={(0.52\linewidth,0)}, ymin = 0, ymax = 2, xlabel = {}, ylabel= {}, scaled ticks=true, log ticks with fixed point, legend style={at={(0.9,0.5)},anchor=east, font=\tiny}, width=5cm, height=4.3cm, every axis x label/.style={
    at={(0.5,-0.3)},
    anchor=south,
}, every axis y label/.style={
    at={(-0.23,0.9)},
    anchor=east, rotate=90,
}]

\addplot[smooth,mark=triangle*,blue] plot coordinates{
(2, 0.3592842)
(3,0.3554164)
(4,0.4353342)
(5,0.4515414)
(6,0.4752088)
(7,0.472322)
(8,0.6049422)
(9,0.6014374)
(10,0.796928)
};
\addlegendentry{LUBM-500}

\end{axis}

\end{minipage}
};
\node at (8.9,-5.15){
\begin{minipage}{0.5\textwidth}
\captionof{figure}{DSR query: TriAD* Scalalability (left: strong, right: weak)} \label{fig:rscale}
\end{minipage}
};

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> plots/partitioning.tex <==
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]
\begin{axis}[
    ybar,
    bar width=2,
    ymode=log,
    ymin=1,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    ylabel={\#participants},
    symbolic x coords={Amazon,BerkStan,Google,NotreDame,Stanford, LiveJ-20},
    xtick=data,
    width=8cm,height=4cm
    ]
\addplot coordinates {
(Amazon,0.035527)
(BerkStan,0.110477) 
(Google,1.00362)
(NotreDame,0.76769)
(Stanford,0.037844)
(LiveJ-20,7.49953)
};
%\addplot coordinates {(tool8,4) (tool9,4) (tool10,4)};
%\addplot coordinates {(tool8,1) (tool9,1) (tool10,1)};
\end{axis}  
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> plots/rscalability.tex <==
\begin{tikzpicture}[thick, scale=1, every node/.style={scale=1}]

\node at (-0.6,0) {
\small
\begin{tabular}{lr}
\toprule
&{\centering {\bf Live-J (20 million)}}\\
\midrule
TriAD*&3.829\\
ExtSR&521.569\\
Giraph&27.094\\
\bottomrule
\end{tabular}
};

\node at (0,-1.7) {
\small
\begin{tabular}{lrrr}
\toprule
&Live-J&LUBM&Freebase\\
&(68M)&(500M)&(500M)\\
\midrule
TriAD*&1.204&0.738&139.141\\
Giraph&276.484&171.400&1,134.318\\
\bottomrule
\end{tabular}
};



\begin{axis}[at={(0.25\linewidth,-5)}, ymode=log, ymin = 0, xlabel = {\sffamily  Slaves}, ylabel= {\sffamily Time (in secs)}, scaled ticks=true, log ticks with fixed point, legend style={at={(0.9,0.5)},anchor=east, font=\tiny}, width=5cm, height=4.3cm, every axis x label/.style={
    at={(0.5,-0.3)},
    anchor=south,
}, every axis y label/.style={
    at={(-0.25,0.8)},
    anchor=east, rotate=90,
}]

\addplot[smooth,mark=triangle*,blue] plot coordinates{
(1, 2.608812)
(2,1.850748)
(3,1.659802)
(4,1.353726)
(5,1.380698)
(6,1.116252)
(7,1.141496)
(8,1.218294)
(9,1.137862)
(10,1.063962)
};
\addlegendentry{Live Journal}

\addplot[smooth,mark=otimes*,red] plot coordinates{
(1,1.0170072)
(2,1.47271)	
(3,0.9438536)
(4,0.8682838)
(5,0.7384256)
(6,0.6286084)
(7,0.6085664)
(8,0.683423)
(9,0.6852664)
(10,0.6872278)			
};

\addlegendentry{LUBM-500}

\addplot[smooth,mark=square*,orange] plot coordinates{
(1,241.659)
(2,136.518)
(3,125.254)
(4,146.198)
(5,135.198)
(6,131.431)
(7,150.683)
(8,145.925)
(9,150.246)
(10,140.836)
};
\addlegendentry{Freebase-500}
\end{axis}


\begin{axis}[at={(0.55\linewidth,-0.75)}, ymode=log, ymin = 0, xlabel = {\sffamily  Slaves}, ylabel= {\sffamily Time (in secs)}, scaled ticks=true, log ticks with fixed point, legend style={at={(0.9,0.5)},anchor=east, font=\tiny}, width=5cm, height=4.3cm, every axis x label/.style={
    at={(0.5,-0.3)},
    anchor=south,
}, every axis y label/.style={
    at={(-0.25,0.8)},
    anchor=east, rotate=90,
}]

\addplot[smooth,mark=triangle*,blue] plot coordinates{
(1, 2.608812)
(2,1.850748)
(3,1.659802)
(4,1.353726)
(5,1.380698)
(6,1.116252)
(7,1.141496)
(8,1.218294)
(9,1.137862)
(10,1.063962)
};
\addlegendentry{Live Journal}

\end{axis}



%   \begin{axis}[at={(0.35\linewidth,0)}, ybar, bar width=3pt,  ymode=log, ymin = 0, xlabel = {\sffamily  Slaves}, ylabel= {\sffamily Time (in secs)}, scaled ticks=true, log ticks with fixed point, legend style={at={(0.9,0.5)},anchor=east, font=\tiny}, width=5cm, height=4.3cm, every axis x label/.style={
% %     at={(0.5,-0.4)},
% %     anchor=south,
% % }, every axis y label/.style={
% %     at={(-0.25,0.8)},
% %     anchor=east, rotate=90,
% % }, symbolic x coords={LJ-full,LUBM,Freebase}, xtick=data,]

% %  \addplot[fill=blue] coordinates{(LJ-full,1.20365) (LUBM,0.7384256) (Freebase,135.198)};
% %  \addplot[fill=red] coordinates{(LJ-full,276.484) (LUBM,171.400) (Freebase,0)};
% % % \addplot coordinates{};
% %  \legend{TriAD*, Giraph}


%   \end{axis}


\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> plots/swppcomparisons.tex <==
\begin{tikzpicture}
\node at (0,0) {
  \fontsize{6.2}{7.5}\selectfont
  \centering
  \tabcolsep=0.1cm

\begin{tabular}{|lrrrrr|}
\hline
&{\bf \#Slaves}&{\bf L1}&{\bf L2}&{\bf L3}&{\bf Geo.-Mean}\\
\hline\hline
TriAD*&1&6.437&0.331&42.681&4.497\\
TriAD*&5&{\bf 1.250}&{\bf 0.162}&{\bf 8.516}&{\bf 1.199}\\
Virtuoso(cold)&1&10.050&12.624&57.776&19.425\\
Virtuoso(warm)&1&4.963&5.452&56.603&11.527\\
\hline
\end{tabular}
};

\node at (0,-1) {\fontsize{7}{7.5}\selectfont \bf (a) LUBM-500 dataset};

\node at (0,-2.1) {
  \fontsize{6.2}{7.5}\selectfont
  \centering
  \tabcolsep=0.1cm
\begin{tabular}{|lrrrrr|}
\hline
&{\bf \#Slaves}&{\bf F1}&{\bf F2}&{\bf F3}&{\bf Geo.-Mean}\\
\hline\hline
TriAD*&1&1.084&1.568&0.677&1.048\\
TriAD*&5&{\bf 0.356}&0.642&{\bf 0.423}&0.459\\
Virtuoso(cold)&1&6.590&4.112&13.809&7.206\\
Virtuoso(warm)&1&1.196&{\bf 0.002}&5.601&{\bf 0.238}\\
\hline
\end{tabular}
};
\node at (0,-3.1) {\fontsize{7}{7.5}\selectfont \bf (b) Freebase-500 dataset};
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

%% Backup

% \node at (9.5,0) {
% \begin{tabular}{lrrrrr}
% \toprule
% &{\bf \#Slaves}&{\bf F1}&{\bf F2}&{\bf F3}&{\bf Mean}\\
% \midrule
% TriAD*&1&0.311&0.386&0.262&0.315\\
% TriAD*&5&0.084&0.110&0.156&0.113\\
% Virtuoso(cold)&1&3.504&2.093&14.028&4.686\\
% Virtuoso(warm)&1&0.312&0.001&0.575&0.056\\

% \bottomrule
% \end{tabular}
% };
% \node at (9.5,-1.4) {\bf (b) Dataset: Freebase, 200 Million};


==> plots/swppscalability.tex <==
\begin{tikzpicture}[thick, scale=1.0, every node/.style={scale=1.0}]

% \begin{axis}[at={(0\linewidth,0)}, ymode=log, ymin = 0, xlabel = {Strong Scaling (\#Slaves)}, ylabel= {Time (in seconds)}, scaled ticks=true, legend style={at={(0.9,0.5)},anchor=east, font=\tiny}, width=5cm, height=4cm, every axis x label/.style={
%     at={(0.5,-0.3)},
%     anchor=south,
% }, every axis y label/.style={
%     at={(-0.2,0.9)},
%     anchor=east, rotate=90,
% }, xtick={2,4,6,8,10}, xticklabels={2,4,6,8,10}]

% \addplot[smooth,mark=triangle*,blue] plot coordinates{
% (1, 2.608812)
% (2,1.850748)
% (3,1.659802)
% (4,1.353726)
% (5,1.380698)
% (6,1.116252)
% (7,1.141496)
% (8,1.218294)
% (9,1.137862)
% (10,1.063962)
% };
% \addlegendentry{LiveJ-68}

% \addplot[smooth,mark=otimes*,red] plot coordinates{
% (1,1.0170072)
% (2,1.47271)	
% (3,0.9438536)
% (4,0.8682838)
% (5,0.7384256)
% (6,0.6286084)
% (7,0.6085664)
% (8,0.683423)
% (9,0.6852664)
% (10,0.6872278)			
% };

% \addlegendentry{LUBM-500}

% \addplot[smooth,mark=square*,orange] plot coordinates{
% (1,241.659)
% (2,136.518)
% (3,125.254)
% (4,146.198)
% (5,135.198)
% (6,131.431)
% (7,150.683)
% (8,145.925)
% (9,150.246)
% (10,140.836)
% };
% \addlegendentry{Freebase-500}
% \end{axis}

% \begin{axis}[at={(0.25\linewidth,0)}, ymode = log, ymin = 0, xlabel = {Weak Scaling (\#Slaves[\%Data])}, ylabel= {Time (in seconds)}, scaled ticks=true, legend style={at={(0.9,0.5)},anchor=east, font=\tiny}, xtick = {2,4,6,8,10}, xticklabels = {2[20\%],4,6,8,10[100\%]}, width=5cm, height=4cm, every axis x label/.style={
%     at={(0.5,-0.3)},
%     anchor=south,
% }, every axis y label/.style={
%     at={(-0.2,0.9)},
%     anchor=east, rotate=90,
% }]

% \addplot[smooth,mark=otimes*,red] plot coordinates{
% (2, 0.3592842)
% (3,0.3554164)
% (4,0.4353342)
% (5,0.4515414)
% (6,0.4752088)
% (7,0.472322)
% (8,0.6049422)
% (9,0.6014374)
% (10,0.796928)
% };
% \addlegendentry{LUBM-100--500}

% \addplot[smooth,mark=square*,orange] plot coordinates{
% (2,13.10254)
% (3,18.045)
% (4,25.49156)
% (5,37.92454)
% (6,75.06246)
% (7,74.6143)
% (8,76.9875)
% (9,91.54626)
% (10,139.2752)
% };
% \addlegendentry{Freebase-100--500}


% \end{axis}

% \begin{axis}[at={(0.5\linewidth,0)}, ymode = log, ymin = 0, xlabel = {Weak Scaling (\#Slaves[\%Data])}, ylabel= {\#Reachable Pairs}, xtick = {2,4,6,8,10}, xticklabels = {2[20\%],4,6,8,10[100\%]}, scaled ticks=true, legend style={at={(0.9,0.5)},anchor=east, font=\tiny}, width=5cm, height=4cm, every axis x label/.style={
%     at={(0.5,-0.3)},
%     anchor=south,
% }, every axis y label/.style={
%     at={(-0.18,0.9)},
%     anchor=east, rotate=90,
% }]

% \addplot[dashed,smooth,mark=otimes*,red] plot coordinates{
% (2,97)
% (3,136)
% (4,168)
% (5,168)
% (6,168)
% (7,168)
% (8,168)
% (9,168)
% (10,168)
% };
% \addlegendentry{LUBM-100--500}

% \addplot[dashed,smooth,mark=square*,orange] plot coordinates{
% (2,22023)
% (3,42273)
% (4,74590)
% (5,163085)
% (6,280262)
% (7,343971)
% (8,387135)
% (9,464814)
% (10,693171)
% };
% \addlegendentry{Freebase-100--500}


% \end{axis}


% % \node at (8.9,-5.15){
% % \begin{minipage}{0.5\textwidth}
% % \captionof{figure}{DSR query: TriAD* Scalalability (left: strong, right: weak)} \label{fig:rscale}
% % \end{minipage}
% % };



\begin{axis}[at={(0\linewidth,0)}, ymode=log, ymin = 0, ylabel= {Time (in seconds)}, scaled ticks=true, log ticks with fixed point, legend style={at={(0.9,0.5)},anchor=east}, width=5cm, height=4cm, every axis x label/.style={
    at={(0.5,-0.4)},
    anchor=south,
}, every axis y label/.style={
    at={(-0.25,1.05)},
    anchor=east, rotate=90,
}, xlabel = {Strong Scaling (\#Slaves)}, xtick={2,4,6,8,10}, xticklabels={2,4,6,8,10}
]

\addplot[smooth,mark=triangle,blue] plot coordinates{
(1,6.43698)
(2,2.89383)
(3,2.22968)
(4,1.69593)
(5,1.25002)
(6,1.09601)
(7,1.02273)
(8,0.94201)
(9,0.896899)
(10,0.834431)
};
\label{l1}
%\addlegendentry{L1};

\addplot[smooth,mark=otimes,red] plot coordinates{
(1,0.330938)
(2,0.242617)
(3,0.194935)
(4,0.169277)
(5,0.162158)
(6,0.148933)
(7,0.140423)
(8,0.145062)
(9,0.12948)
(10,0.124189)
};
\label{l2}
%\addlegendentry{L2};

\addplot[smooth,mark=square,orange] plot coordinates{
(1,42.6807)
(2,21.0453)
(3,13.1051)
(4,10.5363)
(5,8.51633)
(6,7.02256)
(7,5.93542)
(8,5.27541)
(9,4.96602)
(10,4.34598)
};
\label{l3}
%\addlegendentry{L3};

\addplot[smooth,mark=diamond,green!90] plot coordinates{
(1,4.496626102)
(2,2.453848378)
(3,1.785901766)
(4,1.446209915)
(5,1.199598574)
(6,1.046566842)
(7,0.948164227)
(8,0.896647615)
(9,0.832373474)
(10,0.766514594)
};
\label{m}
%\addlegendentry{Mean};
\end{axis}

\begin{axis}[at={(0.5\linewidth,0)}, ymode=log, ymin = 0, ymax = 10, ylabel= {Time (in seconds)}, scaled ticks=true, log ticks with fixed point, legend style={at={(0.9,0.5)},anchor=east, font=\tiny}, width=5cm, height=4cm, every axis x label/.style={
    at={(0.5,-0.4)},
    anchor=south,
}, 
every axis y label/.style={
    at={(-0.25,1.05)},
    anchor=east, rotate=90,
}, xlabel = {Weak Scaling (\#Slaves[\%Data])}, xtick={2,4,6,8,10}, xticklabels={2[20\%],4,6,8,10[100\%]}
]

\addplot[smooth,mark=triangle,blue] plot coordinates{
(2,0.414459)
(3,0.482586)
(4,0.511477)
(5,0.590266)
(6,0.675341)
(7,0.856823)
(8,0.682741)
(9,0.804616)
(10,0.77739)
};
%\label{l1}
%\addlegendentry{L1};

\addplot[smooth,mark=otimes,red] plot coordinates{
(2,0.037845)
(3,0.053277)
(4,0.061608)
(5,0.079012)
(6,0.086582)
(7,0.095382)
(8,0.102925)
(9,0.117395)
(10,0.131138)
};
% \label{l2}
% %\addlegendentry{L2};

\addplot[smooth,mark=square,orange] plot coordinates{
(2,3.57011)
(3,3.65649)
(4,3.92838)
(5,4.04418)
(6,4.04261)
(7,4.29914)
(8,4.05481)
(9,4.59178)
(10,4.34801)
};
% \label{l3}
% %\addlegendentry{L3};

\addplot[smooth,mark=diamond,green!90] plot coordinates{
(2,0.382581437)
(3,0.454701399)
(4,0.498378047)
(5,0.57348725)
(6,0.618307041)
(7,0.705634343)
(8,0.658035196)
(9,0.756960316)
(10,0.762464006)
};
% \label{m}
%\addlegendentry{Mean};
\end{axis}
\node at (rel axis cs:1.5,1.8) {\shortstack[1]{
\ref{l1} {L1} \ref{l2} {L2}
\ref{l3} {L3} \ref{m} {Geo.-Mean}
}};


 \node at (1.6,-1) {(a)};
 \node at (8,-1) {(b)};
% \node at (10.4,-1) {(c)};
% \node at (14.8,-1) {(d)};
% \node at (19.2,-1) {(e)};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> plots/swppscalability2.tex <==
\begin{tikzpicture}[thick, scale=0.9, every node/.style={scale=0.9}]

\begin{axis}[at={(0\linewidth,0)}, ymode=log, ymin = 0, ymax = 1000, ylabel= {Time (in seconds)}, scaled ticks=true, log ticks with fixed point, legend style={at={(1.0,0.8)},anchor=east, fill= none, legend columns=2, font=\scriptsize, draw=none}, width=5cm, height=4cm, every axis x label/.style={
    at={(0.5,-0.4)},
    anchor=south,
}, every axis y label/.style={
    at={(-0.25,1.05)},
    anchor=east, rotate=90,
}, xlabel = {Strong Scaling (\#Slaves)}, xtick={2,4,6,8,10}, xticklabels={2,4,6,8,10}
]

\addplot[smooth,mark=triangle,blue] plot coordinates{
(1,6.43698)
(2,2.89383)
(3,2.22968)
(4,1.69593)
(5,1.25002)
(6,1.09601)
(7,1.02273)
(8,0.94201)
(9,0.896899)
(10,0.834431)
};
\label{l1}
\addlegendentry{L1};

\addplot[smooth,mark=otimes,red] plot coordinates{
(1,0.330938)
(2,0.242617)
(3,0.194935)
(4,0.169277)
(5,0.162158)
(6,0.148933)
(7,0.140423)
(8,0.145062)
(9,0.12948)
(10,0.124189)
};
\label{l2}
\addlegendentry{L2};

\addplot[smooth,mark=square,orange] plot coordinates{
(1,42.6807)
(2,21.0453)
(3,13.1051)
(4,10.5363)
(5,8.51633)
(6,7.02256)
(7,5.93542)
(8,5.27541)
(9,4.96602)
(10,4.34598)
};
\label{l3}
\addlegendentry{L3};

\addplot[smooth,mark=diamond,green!90] plot coordinates{
(1,4.496626102)
(2,2.453848378)
(3,1.785901766)
(4,1.446209915)
(5,1.199598574)
(6,1.046566842)
(7,0.948164227)
(8,0.896647615)
(9,0.832373474)
(10,0.766514594)
};
\label{m}
\addlegendentry{Geo.-Mean};
\end{axis}

\begin{axis}[at={(0.36\linewidth,0\linewidth)}, ymode=log, ymin = 0, ymax=10, 
%ylabel= {Time (in seconds)}, 
scaled ticks=true, log ticks with fixed point, legend style={at={(1.0,0.8)},anchor=east, fill= none, legend columns=2, font=\scriptsize, draw=none}, width=5cm, height=4cm, every axis x label/.style={
    at={(0.5,-0.4)},
    anchor=south,
}, every axis y label/.style={
    at={(-0.25,1.05)},
    anchor=east, rotate=90,
}, xlabel = {Strong Scaling (\#Slaves)}, xtick={2,4,6,8,10}, xticklabels={2,4,6,8,10}
]

\addplot[smooth,mark=triangle,blue] plot coordinates{
(1,1.04879)
(2,0.813396)
(3,0.594559)
(4,0.43255)
(5,0.357987)
(6,0.5125)
(7,0.525535)
(8,0.327676)
(9,0.434702)
(10,0.209464)
};
\label{l1}
\addlegendentry{F1};

\addplot[smooth,mark=otimes,red] plot coordinates{
(1,1.5463)
(2,1.17098)
(3,0.856157)
(4,0.761329)
(5,0.650407)
(6,0.741402)
(7,0.422876)
(8,0.585969)
(9,0.461728)
(10,0.507945)
};
\label{l2}
\addlegendentry{F2};

\addplot[smooth,mark=square,orange] plot coordinates{
(1,0.610)
(2,0.595403)
(3,0.474103)
(4,0.425949)
(5,0.391221)
(6,0.376)
(7,0.360534)
(8,0.33206)
(9,0.335983)
(10,0.333029)
};
\label{l3}
\addlegendentry{F3};

\addplot[smooth,mark=diamond,green!90] plot coordinates{
(1,0.996408391)
(2,0.827727739)
(3,0.622597001)
(4,0.519583595)
(5,0.449943733)
(6,0.522771403)
(7,0.431108881)
(8,0.39949555)
(9,0.407034965)
(10,0.328450085)
};
\label{m}
\addlegendentry{Geo.-Mean};
\end{axis}

\begin{axis}[at={(0.72\linewidth,0\linewidth)}, ymode=log, ymin = 0, ymax = 1000, 
%ylabel= {Time (in seconds)},
 scaled ticks=true, log ticks with fixed point, legend style={at={(1.0,0.8)},anchor=east, fill= none, legend columns=2, font=\scriptsize, draw=none}, width=5cm, height=4cm, every axis x label/.style={
    at={(0.5,-0.4)},
    anchor=south,
}, 
every axis y label/.style={
    at={(-0.25,1.05)},
    anchor=east, rotate=90,
}, xlabel = {Strong Scaling (\#Slaves)}, xtick={2,4,6,8,10}, xticklabels={2,4,6,8,10}
]

\addplot[smooth,mark=triangle,blue] plot coordinates{
(1,24.2231)
(2,25.4398)
(3,14.7686)
(4,12.2109)
(5,7.69002)
(6,7.10341)
(7,7.41273)
(8,8.38745)
(9,7.83035)
(10,4.7066)
};
\label{d1}
\addlegendentry{D1};

\addplot[smooth,mark=otimes,red] plot coordinates{
(1,0.685456)
(2,0.640745)
(3,0.636643)
(4,0.468894)
(5,0.386526)
(6,0.339538)
(7,0.294538)
(8,0.440012)
(9,0.243898)
(10,0.218221)
};
\label{d2}
\addlegendentry{D2};

\addplot[smooth,mark=square,orange] plot coordinates{
(1,28.597)
(2,30.0668)
(3,20.1302)
(4,16.0335)
(5,10.9607)
(6,10.688)
(7,10.8192)
(8,12.5178)
(9,9.2507)
(10,7.74025)
};
\label{d3}
\addlegendentry{D3};

\addplot[smooth,mark=diamond,green!90] plot coordinates{
(1,7.801472703)
(2,7.884280057)
(3,5.741532075)
(4,4.511111505)
(5,3.19385227)
(6,2.954045892)
(7,2.869270907)
(8,3.588179476)
(9,2.604481859)
(10,1.995811895)
};
\label{dm}
\addlegendentry{Geo.-Mean};
\end{axis}
% \node[line width=0.05mm] at (rel axis cs:1.2,1.45) {\shortstack[1]{ \scriptsize
% \ref{l1} {L1} \ref{l2} {L2}
% \ref{l3} {L3} \ref{m} {Geo.-Mean}
% }};

% \node[line width=0.05mm] at (rel axis cs:0.58,-0.3) {\shortstack[1]{ \scriptsize
% \ref{d1} {F1} \ref{d2} {F2}\\
% \scriptsize
% \ref{d3} {F3} \ref{dm} {Geo.-Mean}
% }};

% \node[line width=0.05mm] at (rel axis cs:2,-0.3) {\shortstack[1]{ \scriptsize
% \ref{d1} {D1} \ref{d2} {D2}\\
% \scriptsize
% \ref{d3} {D3} \ref{dm} {Geo.-Mean}
% }};



\begin{axis}[at={(0\linewidth,-0.32\linewidth)}, ymode=log, ymin = 0, ymax = 500, ylabel= {Time (in seconds)}, scaled ticks=true, log ticks with fixed point, legend style={at={(1.0,0.8)},anchor=east, fill= none, legend columns=2, font=\scriptsize, draw=none}, width=5cm, height=4cm, every axis x label/.style={
    at={(0.5,-0.4)},
    anchor=south,
}, 
every axis y label/.style={
    at={(-0.25,1.05)},
    anchor=east, rotate=90,
}, xlabel = {Weak Scaling (\#Slaves[\%Data])}, xtick={2,4,6,8,10}, xticklabels={2[20\%],4,6,8,10[100\%]}
]

\addplot[smooth,mark=triangle,blue] plot coordinates{
(2,0.414459)
(3,0.482586)
(4,0.511477)
(5,0.590266)
(6,0.675341)
(7,0.856823)
(8,0.682741)
(9,0.804616)
(10,0.77739)
};
%\label{l1}
\addlegendentry{L1};

\addplot[smooth,mark=otimes,red] plot coordinates{
(2,0.037845)
(3,0.053277)
(4,0.061608)
(5,0.079012)
(6,0.086582)
(7,0.095382)
(8,0.102925)
(9,0.117395)
(10,0.131138)
};
% \label{l2}
\addlegendentry{L2};

\addplot[smooth,mark=square,orange] plot coordinates{
(2,3.57011)
(3,3.65649)
(4,3.92838)
(5,4.04418)
(6,4.04261)
(7,4.29914)
(8,4.05481)
(9,4.59178)
(10,4.34801)
};
% \label{l3}
\addlegendentry{L3};

\addplot[smooth,mark=diamond,green!90] plot coordinates{
(2,0.382581437)
(3,0.454701399)
(4,0.498378047)
(5,0.57348725)
(6,0.618307041)
(7,0.705634343)
(8,0.658035196)
(9,0.756960316)
(10,0.762464006)
};
% \label{m}
\addlegendentry{Geo.-Mean};
\end{axis}


\begin{axis}[at={(0.36\linewidth,-0.32\linewidth)}, ymode=log, ymin = 0, ymax = 500,  scaled ticks=true, log ticks with fixed point, legend style={at={(1.0,0.8)},anchor=east, fill= none, legend columns=2, font=\scriptsize, draw=none}, width=5cm, height=4cm, every axis x label/.style={
    at={(0.5,-0.4)},
    anchor=south,
}, 
every axis y label/.style={
    at={(-0.25,1.05)},
    anchor=east, rotate=90,
}, xlabel = {Weak Scaling (\#Slaves[\%Data])}, xtick={2,4,6,8,10}, xticklabels={2[20\%],4,6,8,10[100\%]}
]

\addplot[smooth,mark=triangle,blue] plot coordinates{
(2,0.072623)
(3,0.091344)
(4,0.09895)
(5,0.116526)
(6,0.132523)
(7,0.216673)
(8,0.208926)
(9,0.183983)
(10,0.209464)
};
%\label{l1}
\addlegendentry{F1};

\addplot[smooth,mark=otimes,red] plot coordinates{
(2,0.078117)
(3,0.111532)
(4,0.126561)
(5,0.159394)
(6,0.185666)
(7,0.479263)
(8,0.400372)
(9,0.41917)
(10,0.507945)
};
% \label{l2}
\addlegendentry{F2};

\addplot[smooth,mark=square,orange] plot coordinates{
(2,0.120808)
(3,0.135482)
(4,0.156175)
(5,0.20368)
(6,0.225741)
(7,0.261815)
(8,0.262092)
(9,0.300943)
(10,0.333029)
};
% \label{l3}
\addlegendentry{F3};

\addplot[smooth,mark=diamond,green!90] plot coordinates{
(2,0.088166814)
(3,0.111340638)
(4,0.125057306)
(5,0.155816842)
(6,0.177097064)
(7,0.300693754)
(8,0.279878788)
(9,0.285244565)
(10,0.328450085)
};
% \label{m}
\addlegendentry{Geo.-Mean};
\end{axis}


\begin{axis}[at={(0.72\linewidth,-0.32\linewidth)}, ymode=log, ymin = 0, ymax = 500,  scaled ticks=true, log ticks with fixed point, legend style={at={(1.0,0.8)},anchor=east, fill= none, legend columns=2, font=\scriptsize, draw=none}, width=5cm, height=4cm, every axis x label/.style={
    at={(0.5,-0.4)},
    anchor=south,
}, 
every axis y label/.style={
    at={(-0.25,1.05)},
    anchor=east, rotate=90,
}, xlabel = {Weak Scaling (\#Slaves[\%Data])}, xtick={2,4,6,8,10}, xticklabels={2[20\%],4,6,8,10[100\%]}
]

\addplot[smooth,mark=triangle,blue] plot coordinates{
(2,0)
(3,0)
(4,10.5012)
(5,6.68618)
(6,6.95215)
(7,7.71249)
(8,8.08516)
(9,7.79842)
(10,4.7066)
};
%\label{l1}
\addlegendentry{D1};

\addplot[smooth,mark=otimes,red] plot coordinates{
(2,0)
(3,0)
(4,0.340683)
(5,0.406889)
(6,0.340679)
(7,0.28607)
(8,0.25819)
(9,0.228476)
(10,0.218221)
};
% \label{l2}
\addlegendentry{D2};

\addplot[smooth,mark=square,orange] plot coordinates{
(2,0)
(3,0)
(4,14.2413)
(5,9.99291)
(6,10.435)
(7,10.9678)
(8,11.9144)
(9,9.37999)
(10,7.74025)
};
% \label{l3}
\addlegendentry{D3};

\addplot[smooth,mark=diamond,green!90] plot coordinates{
(2,0)
(3,0)
(4,3.707202785)
(5,3.006874692)
(6,2.912855788)
(7,2.892425294)
(8,2.918995357)
(9,2.604481859)
(10,2.556720152)
};
% \label{m}
\addlegendentry{Geo.-Mean};
\end{axis}


 \node at (1.6,-1.1) {(a)};
 \node at (6,-1.1) {(b)};
 \node at (10.5,-1.1) {(c)};
 \node at (1.6,-5) {(d)};
 \node at (6,-5) {(e)};
 \node at (10.5,-5) {(f)};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> plots/testscale.tex <==
\begin{tikzpicture}[thick, scale=0.9, every node/.style={scale=0.9}]
\begin{axis}[at={(0\linewidth,0)}, ymode=log, ymin = 0, xlabel = {Slaves}, ylabel= {Time (in secs)}, scaled ticks=true, 
%log ticks with fixed point, 
legend style={at={(0.9,0.5)},anchor=east, font=\tiny}, width=5cm, height=4cm, every axis x label/.style={
    at={(0.5,-0.3)},
    anchor=south,
}, every axis y label/.style={
    at={(-0.2,0.9)},
    anchor=east, rotate=90,
}]

\addplot[smooth,mark=triangle*,blue] plot coordinates{
(1, 2.608812)
(2,1.850748)
(3,1.659802)
(4,1.353726)
(5,1.380698)
(6,1.116252)
(7,1.141496)
(8,1.218294)
(9,1.137862)
(10,1.063962)
};
\addlegendentry{Live Journal}

\addplot[smooth,mark=otimes*,red] plot coordinates{
(1,1.0170072)
(2,1.47271)	
(3,0.9438536)
(4,0.8682838)
(5,0.7384256)
(6,0.6286084)
(7,0.6085664)
(8,0.683423)
(9,0.6852664)
(10,0.6872278)			
};

\addlegendentry{LUBM-500}

\addplot[smooth,mark=square*,orange] plot coordinates{
(1,241.659)
(2,136.518)
(3,125.254)
(4,146.198)
(5,135.198)
(6,131.431)
(7,150.683)
(8,145.925)
(9,150.246)
(10,140.836)
};
\addlegendentry{Freebase-500}
\end{axis}


% \pgfplotsset{
%     scale only axis,
%     scaled x ticks=base 10:3,
%     xmin=0, xmax=0.06
% }

\begin{axis}[
  at={(0.26\linewidth,0)},
  axis y line*=left,
  ymode = log,
  ymin=0, ymax=100,
  scaled ticks=true,
  xlabel=x-axis,
%  log ticks with fixed point,
  ylabel=Time (in secs),
  width=5cm, height=4cm,
  legend style={at={(0.9,0.5)},anchor=east, font=\tiny},
  every axis y label/.style={
    at={(-0.2,0.9)},
    anchor=east, rotate=90,
 }
]
\addplot[smooth,mark=triangle*,blue] plot coordinates{
(2, 0.3592842)
(3,0.3554164)
(4,0.4353342)
(5,0.4515414)
(6,0.4752088)
(7,0.472322)
(8,0.6049422)
(9,0.6014374)
(10,0.796928)
};
%\addlegendentry{LUBM-500}
\label{plot_one}


\end{axis}

\begin{axis}[
  at={(0.26\linewidth,0)},
  axis y line*=right,
  axis x line=none,
  ymode=log,
  ymin=0,ymax=500,
  ylabel=Result Size,
  width=5cm, height=4cm, 
  legend style={at={(0.9,0.5)},anchor=east, font=\tiny},
  every axis y label/.style={
    at={(1.2,0.9)},
    anchor=east, rotate=90,
}
]
\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{LUBM-500}
\addplot[dashed,smooth,mark=triangle*,blue] plot coordinates{
(2,97)
(3,136)
(4,168)
(5,168)
(6,168)
(7,168)
(8,168)
(9,168)
(10,168)
}; \addlegendentry{plot 3}

\end{axis}

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

